Modularizing Behavioral and Architectural Crosscutting Concerns in Formal Component-Based Systems - Application to the Behavior Interaction Priority Framework

We define a method to modularize crosscutting concerns in Component-Based Systems (CBSs) expressed using the Behavior Interaction Priority (BIP) framework. Our method is inspired from the Aspect Oriented Programming (AOP) paradigm which was initially conceived to support the separation of concerns during the development of monolithic systems. BIP has a formal operational semantics and makes a clear separation between architecture and behavior to allow for compositional and incremental design and analysis of systems. We distinguish local from global aspects. Local aspects model concerns at the component level and are used to refine the behavior of components. Global aspects model concerns at the architecture level, and hence refine communications (synchronization and data transfer) between components. We formalize local and global aspects as well as their composition and integration into a BIP system through rigorous transformation primitives. We present AOP-BIP, a tool for Aspect-Oriented Programming of BIP systems, demonstrate its use to modularize logging, security, and fault tolerance in a network protocol, and discuss its possible use in runtime verification of CBSs.

==> tikz/alt-aopatomic.tex <==
\begin{tikzpicture}[bip]
 	\componentb{baop}{atomic}{}{
		\node[place,double] (al0) {$\ell_0$};
		\tconnect{loop, min distance=10mm,in=30,out=-30,looseness=2}
			{al0}{al0}
			{0.1cm}{right}
			{$\btrue$}
			{$p_{\setof{v_0,v_1}}$}
			{$\ffunc$}
	} {$B_{\setof{v_0,v_1}}$}

	
	\node[export, yshift=0.6cm] (AOP_p) at (baop.west) [label=right:$p_{\setof{v_0,v_1}}$] {};

	\node[var] (v0) at ( $(baop.south west) + (0.8,0.5)$) []  {$v_0$};
	\node[var] (v1)  [node distance=0.2cm,right=of v0]  {$v_1$};



	\draw[portvar] (AOP_p) -- (v0);
	\draw[portvar] (AOP_p) -- (v1);

	\draw[->, line width=0.7mm] ([xshift=0.3cm]$(baop.north east)!.5!(baop.south east)$) node (rightstart) {}
						--  ([xshift=1cm]$(rightstart.center)$);

\end{tikzpicture}
 


==> tikz/alt-global-weave-adv1.tex <==

\begin{tikzpicture}
\node[rectangle, draw, auto, align=center](pframe){
\begin{tikzpicture}[bip]
	 
	% Components
    \componentb{A}{composite}{}{}{$A$}
    \componentb{B}{composite,above=of A}{}{}{$B$}
   	\componentb{C}{composite,above=of B}{}{}{$C$}
   	\componentb{D}{composite,right= \bipcomposite of B}{}{}{$D$}
   	\componentb{AOP}{composite, created,below=of D}{}{}{$B_{\setof{v_0,v_1}}$}

	% Ports
	\node[export] (A_p1) at (A.west) [label=right:$pa_{1}$] {};

    \node[export] (B_p1) at (B.west) [label=right:$pb_{1}$] {};
    \node[export] (B_p2) at (B.east) [label=left: $pb_{2}$]  {};

    \node[export] (C_p1) at (C.west) [label=right:$pc_{1}$] {};
    \node[export] (C_p2) at (C.east) [label=left: $pc_{2}$] {};
	
	\node[export] (D_p1) at (D.west)  [label=right:$pd_1$] {};
	\node[export] (D_p2) at (D.north) [label=below:$pd_2$] {};

	\node[export,created, yshift=0.6cm] (AOP_p) at (AOP.west) [label=right:$p_{\setof{v_0,v_1}}$] {};

	% Variables	
	\node[var] (A_x) at ( $(A.south west) + (0.8,0.5)$) []  {$x_a$};
	\node[var] (B_x) at ( $(B.south west) + (0.8,0.5)$) []  {$x_b$};
	\node[var] (D_x) at ( $(D.south west) + (0.8,0.5)$) []  {$x_d$};

	\node[var, created] (v0) at ( $(AOP.south west) + (0.8,0.5)$) []  {$v_0$};
	\node[var, created] (v1)  [node distance=0.2cm,right=of v0]  {$v_1$};

	% Portvars
	\draw[portvar] (A_p1) -- (A_x);
	\draw[portvar] (B_p1) -- (B_x);
	\draw[portvar] (B_p2) -- (B_x);
	\draw[portvar] (D_p1) -- (D_x);

	\draw[portvar] (AOP_p) -- (v0);
	\draw[portvar] (AOP_p) -- (v1);

	% Interactions
	\tconnector[]{A_p1.west}{B_p1.west}{-0.5cm,0cm}{left}{}{}
	\tconnector[]{B_p1.west}{C_p1.west}{-0.5cm,-1.5cm}{left}{\tilabel{$g_0$}{$f_0$}}{i0}

	\tconnector[selected]{B_p2.east}{D_p1.west}{0,0}{yshift=-0.7cm,below}{\tilabel{$g_1$}{$f_1$}}{i1}

	\tconnector{C_p2.east}{D_p2.north}{1.85cm,0}{right}{\tilabel{$g_2$}{$f_2$}}{i2}
	\tconnectorgap{C_p2.east}{B_p2.east}{0.3,0.3}{right}{\tilabel{$g_3$}{$f_3$}}{i3}

%	\draw[-,created] ([]$(AOP_p.center)$) -- ([shift={(-0.3,-1.6)}]$(AOP_p.west)$) node[left] (single) {$a_4$\\ \tilabel{$\btrue$}{$\ffunc$}};

	% Interaction Labels
	\node[ilabel,above =of i0]  {$a_0$};
	\node[ilabel,above =of i1]  {$a_1$};
	\node[ilabel,right=of i2]  {$a_2$};
	\node[ilabel,right=of i3]  {$a_3$};

\end{tikzpicture}
};
	\node[below=of pframe, clabel]{$\composite'$};
\end{tikzpicture}


==> tikz/alt-global-weave-adv2.tex <==

\begin{tikzpicture}
\node[rectangle, draw, auto, align=center](pframe){
\begin{tikzpicture}[bip]
	 
	% Components
    \componentb{A}{composite}{}{}{$A$}
    \componentb{B}{composite,above=of A}{}{}{$B$}
   	\componentb{C}{composite,above=of B}{}{}{$C$}
   	\componentb{D}{composite,right= \bipcomposite of B}{}{}{$D$}
   	\componentb{AOP}{composite, created,below=of D}{}{}{$B_{\setof{v_0,v_1}}$}

	% Ports
	\node[export] (A_p1) at (A.west) [label=right:$pa_{1}$] {};

    \node[export] (B_p1) at (B.west) [label=right:$pb_{1}$] {};
    \node[export] (B_p2) at (B.east) [label=left: $pb_{2}$]  {};

    \node[export] (C_p1) at (C.west) [label=right:$pc_{1}$] {};
    \node[export] (C_p2) at (C.east) [label=left: $pc_{2}$] {};
	
	\node[export] (D_p1) at (D.west)  [label=right:$pd_1$] {};
	\node[export] (D_p2) at (D.north) [label=below:$pd_2$] {};

	\node[export,created, yshift=0.6cm] (AOP_p) at (AOP.west) [label=right:$p_{\setof{v_0,v_1}}$] {};

	% Variables	
	\node[var] (A_x) at ( $(A.south west) + (0.8,0.5)$) []  {$x_a$};
	\node[var] (B_x) at ( $(B.south west) + (0.8,0.5)$) []  {$x_b$};
	\node[var] (D_x) at ( $(D.south west) + (0.8,0.5)$) []  {$x_d$};

	\node[var, created] (v0) at ( $(AOP.south west) + (0.8,0.5)$) []  {$v_0$};
	\node[var, created] (v1)  [node distance=0.2cm,right=of v0]  {$v_1$};

	% Portvars
	\draw[portvar] (A_p1) -- (A_x);
	\draw[portvar] (B_p1) -- (B_x);
	\draw[portvar] (B_p2) -- (B_x);
	\draw[portvar] (D_p1) -- (D_x);

	\draw[portvar] (AOP_p) -- (v0);
	\draw[portvar] (AOP_p) -- (v1);

	% Interactions
	\tconnector[]{A_p1.west}{B_p1.west}{-0.5cm,0cm}{left}{}{}
	\tconnector[]{B_p1.west}{C_p1.west}{-0.5cm,-1.5cm}{left}{\tilabel{$g_0$}{$f_0$}}{i0}

	\tconnector[selected]{B_p2.east}{D_p1.west}{0,0}{yshift=-0.7cm,below}{\tilabel{$g_1$}{$\fwrap[black]{F_b}{f_1}{F_a}$}}{i1}
	\tconnector[selected]{AOP_p.west}{D_p1.west}{-0.3cm,0cm}{left}{}{}

	\tconnector{C_p2.east}{D_p2.north}{1.85cm,0}{right}{\tilabel{$g_2$}{$f_2$}}{i2}
	\tconnectorgap{C_p2.east}{B_p2.east}{0.3,0.3}{right}{\tilabel{$g_3$}{$f_3$}}{i3}

%	\draw[-,created] ([]$(AOP_p.center)$) -- ([shift={(-0.3,-1.6)}]$(AOP_p.west)$) node[left] (single) {$a_4$\\ \tilabel{$\btrue$}{$\ffunc$}};

	% Interaction Labels
	\node[ilabel,above =of i0]  {$a_0$};
	\node[ilabel,above =of i1]  {$a_1$};
	\node[ilabel,right=of i2]  {$a_2$};
	\node[ilabel,right=of i3]  {$a_3$};

\end{tikzpicture}
};
	\node[below=of pframe, clabel]{$\composite'$};
\end{tikzpicture}


==> tikz/alt-global-weave-v.tex <==

\begin{tikzpicture}
\node[rectangle, draw, auto, align=center](pframe){
\begin{tikzpicture}[bip]
	 
	% Components
    \componentb{A}{composite}{}{}{$A$}
    \componentb{B}{composite,above=of A}{}{}{$B$}
   	\componentb{C}{composite,above=of B}{}{}{$C$}
   	\componentb{D}{composite,right= \bipcomposite of B}{}{}{$D$}
   	\componentb{AOP}{composite, created,below=of D}{}{}{$B_{\setof{v_0,v_1}}$}

	% Ports
	\node[export] (A_p1) at (A.west) [label=right:$pa_{1}$] {};

    \node[export] (B_p1) at (B.west) [label=right:$pb_{1}$] {};
    \node[export] (B_p2) at (B.east) [label=left: $pb_{2}$]  {};

    \node[export] (C_p1) at (C.west) [label=right:$pc_{1}$] {};
    \node[export] (C_p2) at (C.east) [label=left: $pc_{2}$] {};
	
	\node[export] (D_p1) at (D.west)  [label=right:$pd_1$] {};
	\node[export] (D_p2) at (D.north) [label=below:$pd_2$] {};

	\node[export,created, yshift=0.6cm] (AOP_p) at (AOP.west) [label=right:$p_{\setof{v_0,v_1}}$] {};

	% Variables	
	\node[var] (A_x) at ( $(A.south west) + (0.8,0.5)$) []  {$x_a$};
	\node[var] (B_x) at ( $(B.south west) + (0.8,0.5)$) []  {$x_b$};
	\node[var] (D_x) at ( $(D.south west) + (0.8,0.5)$) []  {$x_d$};

	\node[var, created] (v0) at ( $(AOP.south west) + (0.8,0.5)$) []  {$v_0$};
	\node[var, created] (v1)  [node distance=0.2cm,right=of v0]  {$v_1$};

	% Portvars
	\draw[portvar] (A_p1) -- (A_x);
	\draw[portvar] (B_p1) -- (B_x);
	\draw[portvar] (B_p2) -- (B_x);
	\draw[portvar] (D_p1) -- (D_x);

	\draw[portvar] (AOP_p) -- (v0);
	\draw[portvar] (AOP_p) -- (v1);

	% Interactions
	\tconnector[]{A_p1.west}{B_p1.west}{-0.5cm,0cm}{left}{}{}
	\tconnector[]{B_p1.west}{C_p1.west}{-0.5cm,-1.5cm}{left}{\tilabel{$g_0$}{$f_0$}}{i0}

	\tconnector{B_p2.east}{D_p1.west}{0,0}{yshift=-0.7cm,below}{\tilabel{$g_1$}{$f_1$}}{i1}

	\tconnector{C_p2.east}{D_p2.north}{1.85cm,0}{right}{\tilabel{$g_2$}{$f_2$}}{i2}
	\tconnectorgap{C_p2.east}{B_p2.east}{0.3,0.3}{right}{\tilabel{$g_3$}{$f_3$}}{i3}

%	\draw[-,created] ([]$(AOP_p.center)$) -- ([shift={(-0.3,-1.6)}]$(AOP_p.west)$) node[left] (single) {$a_4$\\ \tilabel{$\btrue$}{$\ffunc$}};

	% Interaction Labels
	\node[ilabel,above =of i0]  {$a_0$};
	\node[ilabel,above =of i1]  {$a_1$};
	\node[ilabel,right=of i2]  {$a_2$};
	\node[ilabel,right=of i3]  {$a_3$};

\end{tikzpicture}
};
	\node[below=of pframe, clabel]{$\composite'$};
\end{tikzpicture}


==> tikz/aopatomic.tex <==
\begin{tikzpicture}[bip]
 	\componentb{baop}{atomic}{}{
		\node[place,double] (al0) {$\ell_0$};
		\tconnect{loop, min distance=10mm,in=30,out=-30,looseness=2}
			{al0}{al0}
			{0.1cm}{right}
			{$\btrue$}
			{$p_{aop}$}
			{$\ffunc$}
	} {$B_{aop}$}

	
	\node[export, yshift=0.6cm] (AOP_p) at (baop.west) [label=right:$p_{aop}$] {};

	\node[var] (v0) at ( $(baop.south west) + (0.8,0.5)$) []  {$v_0$};
	\node[var] (v1)  [node distance=0.2cm,right=of v0]  {$v_1$};



	\draw[portvar] (AOP_p) -- (v0);
	\draw[portvar] (AOP_p) -- (v1);

	\draw[->, line width=0.7mm] ([xshift=0.3cm]$(baop.north east)!.5!(baop.south east)$) node (rightstart) {}
						--  ([xshift=1cm]$(rightstart.center)$);

\end{tikzpicture}
 


==> tikz/bipintercept.tex <==

  \begin{tikzpicture}[bip]
 
      \node[location,double] (c1l0) at(0,0) {$L_0$};
      \node[location] (c1l1) at(3, 0) [] {$L_1$}; 

       \node[location] (c1l2) at(8, 0) [] {$L_2$}; 

	\tconnect{normal}
		    {c1l0} {c1l1}
		    {0cm}{above}
		   {$g_0$}
		   {$p_1$}
		   {$f_0$}

	\tconnect{selected}
		{c1l1} {c1l2}
		{0cm}{above}
		{$g_1$}{$p_1$}{$f_1$}

%	\tconnect{normal, bend left}
%		{c1l1} {c1l2}
%		{0cm}{above}
%		{$\btrue$}{$p_2$}{$f_2$}


\node (legend)  at(3.8, -2) [draw,thick,minimum width=10cm,minimum height=0.5cm] {
	\footnotesize{  \makebox[1cm]{$f_0()$}  $\rightarrow$  \makebox[2cm]{Location}  $\rightarrow$    \makebox[2cm]{Port Exec}  }\\
	\footnotesize{  \makebox[1cm]{} \hspace{0.3cm}    \makebox[2cm]{Guards}    \hspace{0.3cm}  \makebox[2cm]{$f_1()$}  }\\
	\footnotesize{  \makebox[1cm]{}  \hspace{0.3cm}   \makebox[2cm]{Ports En}   \hspace{0.3cm}    \makebox[2cm]{}  }




};

\draw[dashed, draw=blue!20] (1.8,-5.5) -- (1.8,2.5);
\draw[dashed, draw=blue!20] (3,-5.5) -- (3,2.5);
\draw[dashed, draw=blue!20] (4.9,-5.5) -- (4.9,2.5);
\draw[dashed, draw=blue!20] (6.7,-5.5) -- (6.7,2.5);
  
\node[blue] (PA) at (1.4,2.3) {\footnotesize{\WPreviousAfter}};
\node[blue] (PA) at (3.5,2.3) {\footnotesize{\WCreate}};
\node[blue] (PA) at (5.4,2.3) {\footnotesize{\WCurrentBefore}};
\node[blue] (PA) at (7.2,2.3) {\footnotesize{\WCurrentAfter}};

\fill[pattern=north east lines, draw=black,  pattern color=black!20] (1.8, -3.0) rectangle (4.9, -3.5);
\node(pc1) at (0.2, -3.3) {\footnotesize{atLocation/guard}};

\fill[pattern=north east lines, draw=black,  pattern color=black!20] (3, -3.6) rectangle (4.9, -4.1);
\node(pc1) at (0.6, -3.9) {\footnotesize{portEnabled}};

\fill[pattern=north east lines, draw=black,  pattern color=black!20] (4.9, -4.2) rectangle (6.7, -4.7);
\node(pc1) at (-0.1, -4.5) {\footnotesize{portExec/read/write}};

  \end{tikzpicture}
  


==> tikz/bipinterceptjp.tex <==

  \begin{tikzpicture}[bip]
 
      \node[location,double] (c1l0) at(0,0) {$\ell_0$};
      \node[location] (c1l1) at(3, 0) [] {$\ell_1$}; 

       \node[location] (c1l2) at(8, 0) [] {$\ell_2$}; 

	\tconnect{normal}
		    {c1l0} {c1l1}
		    {0cm}{above}
		   {$g_0$}
		   {$p_1$}
		   {$f_0$}

	\tconnect{selected}
		{c1l1} {c1l2}
		{0cm}{above}
		{$g_1$}{$p_1$}{$f_1$}

	\node(tlabel) at (4.8,1.1) {\large $\tau: $};

%	\tconnect{normal, bend left}
%		{c1l1} {c1l2}
%		{0cm}{above}
%		{$\btrue$}{$p_2$}{$f_2$}


\node (legend)  at(3.8, -2) [draw,thick,minimum width=10cm,minimum height=0.5cm] {
	\footnotesize{  \makebox[1cm]{$f_0()$}  $\rightarrow$  \makebox[2cm]{Location}  $\rightarrow$    \makebox[2cm]{Port Exec}  }\\
	\footnotesize{  \makebox[1cm]{} \hspace{0.3cm}    \makebox[2cm]{Guards}    \hspace{0.3cm}  \makebox[2cm]{$f_1()$}  }\\
	\footnotesize{  \makebox[1cm]{}  \hspace{0.3cm}   \makebox[2cm]{Ports En}   \hspace{0.3cm}    \makebox[2cm]{}  }




};

\draw[dashed, draw=blue!20] (1.8,-3) -- (1.8,2.5);
\draw[dashed, draw=blue!20] (3,-3) -- (3,2.5);
\draw[dashed, draw=blue!20] (4.9,-3) -- (4.9,2.5);
\draw[dashed, draw=blue!20] (6.7,-3) -- (6.7,2.5);
  
\node[blue] (PA) at (1.4,2.3) {\footnotesize{PA}};
\node[blue] (PA) at (3.5,2.3) {\footnotesize{ADD}};
\node[blue] (PA) at (5.4,2.3) {\footnotesize{CB}};
\node[blue] (PA) at (7.2,2.3) {\footnotesize{CA}};

%\fill[pattern=north east lines, draw=black,  pattern color=black!20] (1.8, -3.0) rectangle (4.9, -3.5);
%\node(pc1) at (0.4, -3.3) {\footnotesize{atLocation/guard}};

%\fill[pattern=north east lines, draw=black,  pattern color=black!20] (3, -3.6) rectangle (4.9, -4.1);
%\node(pc1) at (0.8, -3.9) {\footnotesize{portEnabled}};

%\fill[pattern=north east lines, draw=black,  pattern color=black!20] (4.9, -4.2) rectangle (6.7, -4.7);
%\node(pc1) at (0.1, -4.5) {\footnotesize{portExec/read/write}};

  \end{tikzpicture}
  


==> tikz/case-server.tex <==
\begin{tikzpicture}[bip]
\tikzset{
  myloop/.style={loop, looseness=2, min distance=10mm},
  casestudy/.style={minimum height=7cm},
	v1/.style  = {},
	v2/.style  = {},
}
	% Components
   \componentb{C1}{atomic, minimum height=4.5cm}{}{
      \node[place,double] (C1_IDL) {$\mathrm{IDL_1}$};
      \node[place, below=of C1_IDL] (C1_REP) {SND};
      \tconnect[C1_recv]{normal,bend left}{C1_IDL}{C1_REP}{0.2cm}{right}{$\btrue$}{$send_1$}{\ffunc} 
      \tconnect[C1_ack] {normal,bend left}{C1_REP}{C1_IDL}{0.2cm}{left }{$\btrue$}{$recv_1$}{$\ffunc{p_1 := \mathrm{gen}()}$} 
  }{Ping};
	\node[export,v1,yshift=-.9cm] (C1_send) at (C1.north east) [label=left:$send_1$] {};
	\node[export,v1,below=0.6cm of C1_send] (C1_recv) [label=left:$recv_1$] {};
  \node[var,v1] (C1_p) at ( $(C1.south west) + (0.6,0.6)$) []  {$x_1$};


  \componentb{C}{atomic, minimum height=4.5cm, right=4.0cm of C1}{}{
      \node[place,double] (C_IDL) {$\mathrm{IDL_2}$};
      \node[place, below=of C_IDL] (C_REP) {REP};
      \tconnect[C_recv]{normal,bend left}{C_IDL}{C_REP}{0.2cm}{right}{$\btrue$}{$recv_2$}{$\ffunc{p_2 := \mathrm{ack}(p_2)}$} 
      \tconnect[C_ack] {normal,bend left}{C_REP}{C_IDL}{0.2cm}{left }{$\btrue$}{$send_2$}{\ffunc} 
  }{Pong};
	\node[export,v1,yshift=-.9cm] (C_recv) at (C.north west) [label=right:$recv_2$] {};
	\node[export,v1,below=0.6cm of C_recv] (C_ack) [label=right:$send_2$] {};
  \node[var,v1] (C_p) at ( $(C.south east) + (-0.6,0.6)$) []  {$x_2$};

  \draw[-] (C1_send) 
            -- ($(C1_send.east)!.5!(C_recv.west)$) node [above] {\ifunc{$\btrue$}{$\ffunc{recv_2.p_2 := send_1.p_1}$}} 
            -- (C_recv);
  \draw[-] (C1_recv) 
            -- ($(C1_recv.east)!.5!(C_ack.west)$) node [below] {\ifunc{$\btrue$}{$\ffunc{recv_1.p_1 := send_2.p_2}$}} 
            -- (C_ack);



\end{tikzpicture}


==> tikz/case.tex <==
\begin{tikzpicture}[bip]
\tikzset{
  myloop/.style={loop, looseness=2, min distance=10mm},
  casestudy/.style={minimum height=8cm},
	v1/.style  = {color=blue},
	v2/.style  = {color=magenta},
}
	% Components
  \componentb[explode]{S}{atomic, casestudy}{}{

  \node[place,double] (S_IDLE) {IDL};
  \node[place] (S_WAIT) [right=of S_IDLE] {WAI}; 
	
  \tconnect[S_CTS]{normal, bend left=60}
    {S_IDLE}{S_WAIT}
    {0.3cm}{above}
    {$\btrue$}
    {$cts$}
    {$s := 1; t := 0; p = gen()$}

  \tconnect[S_SEND]{normal,myloop,in=-90,out=-30}
    {S_WAIT}{S_WAIT}
    {0.4cm}{below}
    {$s = 1$}
    {$send$}
    {$s := 2; t := 0$}	

  \tconnect[S_TICK]{normal,myloop,in=30,out=90}
    {S_WAIT}{S_WAIT}
    {0.4cm}{above}
    {$L > 0$}
    {$tick$}
    {$t++$}	


  \tconnect[S_RECV]{normal,bend left=60}
    {S_WAIT}{S_IDLE}
    {0.4cm}{below}
    {$s = 2$}
    {$recv$}
    {$s := 0$}	

  \tconnect[S_TOUT]{normal, bend left=40}
    {S_WAIT}{S_IDLE}
    {0.2cm}{above}
    {$tick \geq L$}
    {$tout$}
    {$s := -1$}

%	\tconnect[t3]{normal}
%		{c1l2}{c1l4}
%		{1cm}{right}
%		{$g_3$}
%		{$p_2$}
%		{$f_3$}
%	\tconnect[t4]{normal, loop, min distance=10mm,in=30,out=-30,looseness=2}
%		{c1l2}{c1l2}
%		{0.1cm}{right}
%		{$g_4$}
%		{$p_2$}
%		{$f_4$}
	}{Server};

	\node[export] (S_cts) at (S.north) [label=below:$cts$] {};
	\node[export, v1, yshift=-0.3cm] (S_send) at (S.north east) [label=left:$send$] {};
	\node[export, v1, below=0.6cm of S_send] (S_recv) [label=left:$recv$] {};
	\node[export, yshift=-0.6cm] (S_tick) at (S.north west) [label=right:$tick$] {};
	\node[export, yshift=-1.3cm] (S_tout) at (S.north west) [label=right:$tout$] {};

  \node[var] (S_t) at ( $(S.south west) + (0.4,0.4)$) []  {$t$};
  \node[var] (S_l) [above right= 0.2cm and -0.5cm of S_t]  {$L$};
  \node[var] (S_s) [right=0.2cm of S_t]  {$s$};
  \node[var,v1] (S_p) [right=0.2cm of S_s]  {$p$};
 
  \componentb{CH}{atomic, right=4cm of S, casestudy}{}{
    
  \node[place,double] (CH_IDL) {IDL};
  \node[place, right=of CH_IDL] (CH_FWD) {FWD};
  \node[place, below=of CH_FWD] (CH_WAI) {WAI};
  \node[place, below=of CH_IDL] (CH_REP) {REP};
 
   \tconnect[CH_ADD1]{normal}{CH_IDL}{CH_FWD}{0.2cm}{above}{$s > 0$}{$add1$}{\ffunc} 
   \tconnect[CH_REM1]{normal}{CH_FWD}{CH_WAI}{0.2cm}{right}{$\btrue$}{$rem1$}{\ffunc} 
   \tconnect[CH_ADD2]{normal}{CH_WAI}{CH_REP}{0.2cm}{below}{$\btrue$}{$add2$}{\ffunc} 
   \tconnect[CH_REM2]{normal}{CH_REP}{CH_IDL}{0.2cm}{left }{$\btrue$}{$rem1$}{\ffunc} 
   \tconnect[CH_REDY]{normal, ,myloop, in=60, out=120}{CH_IDL}{CH_IDL}{0.2cm}{above }{$\btrue$}{$ready$}{\ffunc} 

  }{Channel};
	\node[export,v2] (CH_ready) at (CH.north) [label=below:$ready$] {};
	\node[export,v1,yshift=-0.3cm] (CH_add1) at (CH.north west) [label=right:$add1$] {};
	\node[export,v1,below=0.6cm of CH_add1] (CH_rem2) [label=right:$rem2$] {};
	\node[export,v1,xshift=-1cm] (CH_rem1) at (CH.south east) [label=above:$rem1$] {};
	\node[export,v1,left=3.4cm of CH_rem1] (CH_add2) [label=above:$add2$] {};

  \node[var,v1] (CH_p) at ( $(CH.south west) + (0.4,0.4)$) []  {$p$};
  \node[var,v2] (CH_s) [right=0.2cm of CH_p]  {$s$};

  \componentb{C}{atomic, below=3.0cm of CH}{}{
      \node[place,double] (C_IDL) {IDL};
      \node[place, below=of C_IDL] (C_REP) {REP};
      \tconnect[C_recv]{normal,bend left}{C_IDL}{C_REP}{0.2cm}{right}{$\btrue$}{$recv$}{$\ffunc[p := ACKP]$} 
      \tconnect[C_ack] {normal,bend left}{C_REP}{C_IDL}{0.2cm}{left }{$\btrue$}{$ack$}{\ffunc} 
  }{Client};
	\node[export,v1,xshift=-1cm] (C_recv) at (C.north east) [label=below:$recv$] {};
	\node[export,v1,left=3.4cm of C_recv] (C_ack) [label=below:$ack$] {};
  \node[var,v1] (C_p) at ( $(C.south west) + (0.4,0.4)$) []  {$p$};

  \draw[-] (S_cts.north)
			      -- ([shift={(0, 1cm)}]$(S_cts.north)$)node {}
			      -- ([shift={(4cm, 1cm)}]$(S_cts.north)$)node [above] {\ifunc{$ready.s > 0$}{}}
			      -- ([shift={(0, 1cm)}]$(CH_ready.north)$)node {}
			      -- (CH_ready.north);
  \draw[-] (S_send) 
            -- ($(S_send.east)!.5!(CH_add1.west)$) node [above] {\ifunc{$\btrue$}{add.p := send.p}} 
            -- (CH_add1);
  \draw[-] (S_recv) 
            -- ($(S_recv.east)!.5!(CH_rem2.west)$) node [below] {\ifunc{$\btrue$}{recv.p := rem2.p}} 
            -- (CH_rem2);

 \tconnector{CH_add2.south}{C_ack.north} {0,0}{left}{\ifunc{$\btrue$}{add2.p := ack.p}}{i1}
 \tconnector{CH_rem1.south}{C_recv.north}{0,0}{left}{\ifunc{$\btrue$}{recv.p := rem1.p}}{i2}


\end{tikzpicture}


==> tikz/caspects.tex <==
\begin{tikzpicture}
\tikzset{
	mymatrix/.style={matrix of nodes, nodes=typetag, row sep=1em, column sep=5em},
  	mycontainer/.style={draw=gray, inner sep=1ex},
  	typetag/.style={draw=gray, inner sep=1ex, anchor=west, minimum height=1cm, minimum width=1cm},
  	ctitle/.style={draw=none, color=gray, inner sep=0pt},
	rwp/.style={draw, -latex, line width=0.08cm},
	rwa/.style={draw, dashed, -latex, line width=0.08cm},
	legend/.style={inner sep=0.3cm}
}

  \matrix[mymatrix] (mx1) {
    |[ctitle]|System 	& 			\\
     					& |(C)| C 	\\
    |(A)|A 				&  			\\
    					& |(D)| D 	\\
	|(B)|B  			&   		\\
						& |(E)| E 	\\
  };
  \matrix[mymatrix, right= 3cm of mx1.north east, matrix anchor=north west, yshift=-1cm] (mx2) {
    & |[ctitle]|Concern 							\\
								&					\\
    							& |(S1)| Service 1 	\\
    |(AC)| Aspect Component   	&  					\\
    							& |(S2)| Service 2 	\\
								&					\\
  };
  \node[mycontainer, fit=(mx1)] {};
  \node[mycontainer, fit=(mx2)] {};



  \draw[rwp] (A) -- (C);
  \draw[rwp] (B) -- (D);
  \draw[rwp] (B) -- (E);
  \draw[rwp] ($(AC.north east)!.4!(AC.south east)$) -- (S1);
  \draw[rwp] ($(AC.north east)!.6!(AC.south east)$) -- (S2);
  
  \draw[rwa] (C) -- ($(AC.north west)!.4!(AC.south west)$);
  \draw[rwa] (D) -- ($(AC.north west)!.5!(AC.south west)$);
  \draw[rwa] (E) -- ($(AC.north west)!.6!(AC.south west)$);

  \draw[draw, dashed] ([shift={(-1cm,1cm)}]C) rectangle ([shift={(8cm, -0.7cm)}]E);

  \node[ctitle, yshift=-0.3cm, right= 3.5cm of E] {Aspect Domain};

  \node[yshift=-2cm, legend] (legend1) at ($(mx2.south west)!.8!(mx2.south east)$) {\tiny Aspect Binding};
  \node[left=of legend1] (l1) {};
  \node[ctitle, yshift=-0.3cm, right= 3.5cm of E] {Aspect Domain};

  \node[legend, left=of l1] (legend2) {\tiny Regular Binding};
  \node[left=of legend2] (l2) {};


	\draw[rwa] (l1) -- (legend1);
	\draw[rwp] (l2) -- (legend2);

\end{tikzpicture}


==> tikz/channel.tex <==

  \begin{tikzpicture}[bip]
 
    \component{c1}{atomic}{}{

      \node[place, double] (idle) {$Idle$};
      \node[place] (forward) [right=of idle] {$Fwd$}; 
      \node[place] (wait) [below=of forward] {$Wait$};
      \node[place] (reply) [below=of idle] {$Rep$};

	\tconnect{normal}
		    {idle} {forward}
		    {0.1cm}{above}
		   {$\btrue$}
		   {$add1$}
		   {\fempty}

	\tconnect{normal}
		    {forward} {wait}
		    {0.1cm}{right}
		   {$\btrue$}
		   {$rem1$}
		   {\fempty}
  	\tconnect{normal}
		    {wait} {reply}
		    {0.1cm}{below}
		   {$\btrue$}
		   {$add2$}
		   {\fempty}
 
  	\tconnect{normal}
		    {reply} {idle}
		    {0.1cm}{left}
		   {$\btrue$}
		   {$rem2$}
		   {\fempty}
 


 


  };

 
	\node[var] (buffer) at ( $(c1.south west) + (0.8,0.4)$) []  {buffer};
 
    \node[export] (c1add1) at ($(c1.north west)!.1!(c1.north east)$) [label=below:add1]    {};
    \node[export] (c1rem1) [right=of c1add1] [label=below:rem1] {};

	
    \node[export] (c1add2) at ($(c1.south west)!.9!(c1.south east)$) [label=above:add2]    {};
    \node[export] (c1rem2) [left=of c1add2] [label=above:rem2]    {};

    \node at ($(c1.south west)!.5!(c1.south east)$) [label=below:Channel]    {};

	\draw[portvar] (c1add1) -- (buffer);
	\draw[portvar] (c1rem1) -- (buffer);
	\draw[portvar] (c1add2) -- (buffer);
	\draw[portvar] (c1rem2) -- (buffer);
   

  \end{tikzpicture}
  


==> tikz/compose/c1.tex <==

  \begin{tikzpicture}[bip]
 
    \component[explode]{c1}{atomic}{}{

      \node[place,double] (c1l0) {$\ell_0$};
      \node[place] (c1l1) [right=of c1l0] {$\ell_1$}; 
      \node[place] (c1l2) [below=of c1l0] {$\ell_2$};

	\tconnect[t5]{previous}
		    {c1l0} {c1l1}
		    {0.1cm}{above}
		   {$g_5$}
		   {$p_2$}
		   {$\chigh{F_b} f_5 \chigh{\aopset F_a}$}

	\tconnect[t0]{normal}
		    {c1l0} {c1l2}
		    {0.5cm}{left}
		   {$g_0$}
		   {$p_1$}
		   {$f_0$}

	\tconnect[t1]{normal, bend left}
		    {c1l1} {c1l2}
		    {0.1cm}{below}
		   {$g_1$}
		   {$p_1$}
		   {$f_1$}
	\tconnect[r1]{previous, bend left}
			{c1l1}{c1l0}
			{0.1cm}{below}
			{$b$}
			{$ip$}
			{\chigh{\aopclear}}

};

  
    \node[export] (c1p1) at ($(c1.north west)!.1!(c1.north east)$) [label=below:p1]    {};
    \node[export] (c1p2) [right=of c1p1] [label=below:p2] {};
    \node[export, high] (c1ip) [right=of c1p2] [label=below:ip] {};
   
	\node[var] (x) at ( $(c1.north east) + (-0.5, -0.5)$) []  {x};
	\node[var, high] (b2)  [left=of x, shift={(0.5,0)}]  {$b$};	
	\draw[portvar] (c1p1) -- (x);
	
  \end{tikzpicture}
  


==> tikz/compose/c2.tex <==

  \begin{tikzpicture}[bip]
 
    \component[explode]{c1}{atomic, explode}{}{

      \node[place,double] (c1l0) {$\ell_0$};
      \node[place] (c1l1) [right=of c1l0] {$\ell_1$}; 
      \node[place] (c1l2) [below=of c1l0] {$\ell_2$};

	\tconnect[t5]{selected}
		    {c1l0} {c1l1}
		    {0.1cm}{above}
		   {$g_5$}
		   {$p_2$}
		   {$f_5 \cselect{\aopclear' F'_b} $}

	\tconnect[t0]{normal}
		    {c1l0} {c1l2}
		    {0.5cm}{left}
		   {$g_0$}
		   {$p_1$}
		   {$f_0$}

	\tconnect[t1]{selected}
		    {c1l1} {c1l2}
		    {1cm}{right}
		   {$g_1$}
		   {$p_1$}
		   {$\cselect{F'_a \aopset'} f_1$}

};

  
    \node[export] (c1p1) at ($(c1.north west)!.1!(c1.north east)$) [label=below:p1]    {};
    \node[export] (c1p2) [right=of c1p1] [label=below:p2] {};
    \node[export, high] (c1ip) [right=of c1p2] [label=below:ip] {};
   
	\node[var] (x) at ( $(c1.north east) + (-0.5, -0.5)$) []  {x};
	\node[var, high] (b2)  [left=of x, shift={(0.5,0)}]  {$b'$};	
	\draw[portvar] (c1p1) -- (x);
	
  \end{tikzpicture}
  


==> tikz/compose/c3.tex <==

  \begin{tikzpicture}[bip]
 
    \component[explode]{c1}{atomic}{}{

      \node[place,double] (c1l0) {$\ell_0$};
      \node[place] (c1l1) [right=of c1l0] {$\ell_1$}; 
      \node[place] (c1l2) [below=of c1l0] {$\ell_2$};

	\tconnect[t5]{previous, selected}
		    {c1l0} {c1l1}
		    {0.1cm}{above}
		   {$g_5$}
		   {$p_2$}
		   {$\chigh{F_b} f_5 \chigh{\aopset F_a} \cselect{\aopclear' F'_b}$}

	\tconnect[t0]{normal}
		    {c1l0} {c1l2}
		    {0.5cm}{left}
		   {$g_0$}
		   {$p_1$}
		   {$f_0$}

	\tconnect[t1]{selected, bend left}
		    {c1l1} {c1l2}
		    {0.1cm}{below}
		   {$g_1$}
		   {$p_1$}
		   {$\cselect{F_a' \aopset'} f_1$}
	\tconnect[r1]{previous, selected, bend left}
			{c1l1}{c1l0}
			{0.1cm}{below}
			{$b$}
			{$ip$}
			{$\cselect{F_a' \aopset'} \chigh{\aopclear}$}

};

  
    \node[export] (c1p1) at ($(c1.north west)!.1!(c1.north east)$) [label=below:p1]    {};
    \node[export] (c1p2) [right=of c1p1] [label=below:p2] {};
    \node[export, high] (c1ip) [right=of c1p2] [label=below:ip] {};

	\node[var] (x) at ( $(c1.north east) + (-0.5, -0.5)$) []  {x};
	\node[var, high] (b2)  [left=of x, shift={(0.7,0)}]  {$b$};	
	\node[var, high] (b1)  [left=of b2, shift={(0.7,0)}]  {$b'$};	
	
	\draw[portvar] (c1p1) -- (x);
	
  \end{tikzpicture}
  


==> tikz/compose/c4.tex <==

  \begin{tikzpicture}[bip]
 
    \component[explode]{c1}{atomic}{}{

      \node[place,double] (c1l0) {$\ell_0$};
      \node[place] (c1l1) [right=of c1l0] {$\ell_1$}; 
      \node[place] (c1l2) [below=of c1l0] {$\ell_2$};

	\tconnect[t5]{previous, selected}
		    {c1l0} {c1l1}
		    {0.1cm}{above}
		   {$g_5$}
		   {$p_2$}
		   {$\chigh{F_b} f_5 \cselect{\aopclear' F'_b} \chigh{\aopset F_a}$}

	\tconnect[t0]{normal}
		    {c1l0} {c1l2}
		    {0.5cm}{left}
		   {$g_0$}
		   {$p_1$}
		   {$f_0$}

	\tconnect[t1]{selected, bend left}
		    {c1l1} {c1l2}
		    {0.1cm}{below}
		   {$g_1$}
		   {$p_1$}
		   {$\cselect{F_a' \aopset'} f_1$}
	\tconnect[r1]{previous, bend left}
			{c1l1}{c1l0}
			{0.1cm}{below}
			{$b$}
			{$ip$}
			{$\chigh{\aopclear}$}

};

  
    \node[export] (c1p1) at ($(c1.north west)!.1!(c1.north east)$) [label=below:p1]    {};
    \node[export] (c1p2) [right=of c1p1] [label=below:p2] {};
    \node[export, high] (c1ip) [right=of c1p2] [label=below:ip] {};

	\node[var] (x) at ( $(c1.north east) + (-0.5, -0.5)$) []  {x};
	\node[var, high] (b2)  [left=of x, shift={(0.7,0)}]  {$b$};	
	\node[var, high] (b1)  [left=of b2, shift={(0.7,0)}]  {$b'$};	
	\draw[portvar] (c1p1) -- (x);
	
  \end{tikzpicture}
  


==> tikz/compose/c5.tex <==

  \begin{tikzpicture}[bip]
 
    \component[explode]{c1}{atomic}{}{

      \node[place,double] (c1l0) {$\ell_0$};
      \node[place] (c1l1) [right=of c1l0] {$\ell_1$}; 
      \node[place] (c1l2) [below=of c1l0] {$\ell_2$};

	\tconnect[t5]{previous, selected}
		    {c1l0} {c1l1}
		    {0.1cm}{above}
		   {$g_5$}
		   {$p_2$}
		   {$\chigh{F_b} f_5 \chigh{\aopset F_a} \cselect{\aopclear' F'_b}$}

	\tconnect[t0]{normal}
		    {c1l0} {c1l2}
		    {0.5cm}{left}
		   {$g_0$}
		   {$p_1$}
		   {$f_0$}

	\tconnect[t1]{selected, bend left}
		    {c1l1} {c1l2}
		    {0.1cm}{below}
		   {$g_1$}
		   {$p_1$}
		   {$\cselect{F_a' \aopset'} f_1$}
	\tconnect[r1]{previous, bend left}
			{c1l1}{c1l0}
			{0.1cm}{below}
			{$b$}
			{$ip$}
			{$\chigh{\aopclear}$}

};

  
    \node[export] (c1p1) at ($(c1.north west)!.1!(c1.north east)$) [label=below:p1]    {};
    \node[export] (c1p2) [right=of c1p1] [label=below:p2] {};
    \node[export, high] (c1ip) [right=of c1p2] [label=below:ip] {};

	\node[var] (x) at ( $(c1.north east) + (-0.5, -0.5)$) []  {x};
	\node[var, high] (b2)  [left=of x, shift={(0.7,0)}]  {$b$};	
	\node[var, high] (b1)  [left=of b2, shift={(0.7,0)}]  {$b'$};	
	
	\draw[portvar] (c1p1) -- (x);
	
  \end{tikzpicture}
  


==> tikz/compose/c6.tex <==

  \begin{tikzpicture}[bip]
 
    \component[explode]{c1}{atomic}{}{

      \node[place,double] (c1l0) {$\ell_0$};
      \node[place] (c1l1) [right=of c1l0] {$\ell_1$}; 
      \node[place] (c1l2) [below=of c1l0] {$\ell_2$};

	\tconnect[t5]{previous, selected}
		    {c1l0} {c1l1}
		    {0.1cm}{above}
		   {$g_5$}
		   {$p_2$}
		   {$\chigh{F_b} f_5 \cselect{\aopclear' F'_b} \chigh{\aopset F_a}$}

	\tconnect[t0]{normal}
		    {c1l0} {c1l2}
		    {0.5cm}{left}
		   {$g_0$}
		   {$p_1$}
		   {$f_0$}

	\tconnect[t1]{selected, bend left}
		    {c1l1} {c1l2}
		    {0.1cm}{below}
		   {$g_1$}
		   {$p_1$}
		   {$\cselect{F_a' \aopset'} f_1$}
	\tconnect[r1]{previous, bend left}
			{c1l1}{c1l0}
			{0.1cm}{below}
			{$b$}
			{$ip$}
			{$\chigh{\aopclear}$}

};

  
    \node[export] (c1p1) at ($(c1.north west)!.1!(c1.north east)$) [label=below:p1]    {};
    \node[export] (c1p2) [right=of c1p1] [label=below:p2] {};
    \node[export, high] (c1ip) [right=of c1p2] [label=below:ip] {};
   
	\node[var] (x) at ( $(c1.north east) + (-0.5, -0.5)$) []  {x};
	\node[var, high] (b2)  [left=of x, shift={(0.7,0)}]  {$b$};	
	\node[var, high] (b1)  [left=of b2, shift={(0.7,0)}]  {$b'$};	
	\draw[portvar] (c1p1) -- (x);
	
  \end{tikzpicture}
  


==> tikz/cross.tex <==
\newcommand{\concern}[1]{\texttt{\color{blue}{#1}}}
%PLCS
\begin{tikzpicture}
	\begin{class}[text width=6cm]{Account}{0,0}
		\operation{\concern{----} + getOwner() : User}
		\operation{\concern{---S} + getBalance() : Dollars}
		\operation{\concern{PL-S} + deposit(amt : Dollars)}
		\operation{\concern{PL-S} + withdraw(amt : Dollars)}
	\end{class}
	\begin{class}[text width=10cm]{AccountController}{10,0}
		\operation{\concern{PL-S} + wire(from : Account, to : Account, amt : Dollars) : bool}
		\operation{\concern{PL-S} + close(acct : Account) : bool}
		\operation{\concern{PL-S} + open(user : User, balance : Dollars) : Account}
		\operation{\concern{-LC-} + list(user : User) : Account[ ]}
	\end{class}
	\begin{class}[text width=10cm]{UserController}{10,-3.5}
		\operation{\concern{PL-S} + create(data : UserData) : User}
		\operation{\concern{--C-} + get(code : Integer) : User}
		\operation{\concern{--C-} + find(name : String) : User[ ]}
		\operation{\concern{PL-S} + block(user : User) : bool}
	\end{class}
	\begin{class}[text width=6cm]{User}{0, -3.5}
		\operation{\concern{--CS} + getInfo() : UserData}
		\operation{\concern{----} + getCode() : Integer}
		\operation{\concern{-L--} + getLastActivity() : Date}
	\end{class}
\end{tikzpicture}


==> tikz/ex-aux.tex <==

 \begin{tikzpicture}[bip]
 	\tikzset{
		setm/.style={line width=0.8mm},
		siblings/.style ={densely dotted, draw=black, line width=0.3mm},	
		origin/.style ={fill=black!50, text=white},	
		dest/.style ={pattern=north east lines, pattern color=black!30},	
		odest/.style ={preaction={origin}, dest, pattern color=black!80, text=white},	
		prevm/.style ={dashed}	
	}
    \component{c1}{atomic}{}{

      \node[place, origin, double] (c1l0) {$\ell_0$};
      \node[place, dest] (c1l1) [right=of c1l0] {$\ell_1$}; 
      \node[place, origin] (c1l2) [below=of c1l0] {$\ell_2$};
      \node[place ] (c1l3) [below=of c1l2] {$\ell_3$};
      \node[place, dest] (c1l4) [right=of c1l3] {$\ell_4$};

	\tconnect[t5]{siblings, setm}
		    {c1l0} {c1l1}
		    {0.1cm}{above}
		   {$g_5$}
		   {$p_2$}
		   {$f_5$}


	\tconnect[t0]{prevm}
		    {c1l0} {c1l2}
		    {0.5cm}{left}
		   {$g_0$}
		   {$p_1$}
		   {$f_0$}

	\tconnect[t1]{normal}
		    {c1l1} {c1l2}
		    {1cm}{right}
		   {$g_1$}
		   {$p_1$}
		   {$f_1$}

	\tconnect[t2]{siblings}
		    {c1l2} {c1l3}
		    {0.5cm}{left}
		   {$g_2$}
		   {$p_1$}
		   {$f_2$}
	
	\tconnect[t3]{siblings,setm}
		{c1l2}{c1l4}
		{1cm}{right}
		{$g_3$}
		{$p_2$}
		{$f_3$}
	\tconnect[t4]{siblings, loop, dashdotted, min distance=10mm,in=30,out=-30,looseness=2}
		{c1l2}{c1l2}
		{0.1cm}{right}
		{$g_4$}
		{$p_2$}
		{$f_4$}
	\input{tikz/toverlay}
  };

  
    \node[export] (c1p1) at ($(c1.north west)!.1!(c1.north east)$) [label=below:p1]    {};
    \node[export] (c1p2) [right=of c1p1] [label=below:p2] {};

    \node at ($(c1.north west)!.9!(c1.north east)$) [label=below:{\Large $B$}]    {};

	\node[var] (x) at ( $(c1.south west) + (0.8,0.4)$) []  {x};
	\draw[portvar] (c1p1) -- (x);
  \end{tikzpicture}
  


==> tikz/example-atom.tex <==

  \begin{tikzpicture}[bip]
 
    \component{c1}{atomic}{}{

      \node[place,double] (c1l0) {$\ell_0$};
      \node[place] (c1l1) [right=of c1l0] {$\ell_1$}; 
      \node[place] (c1l2) [below=of c1l0] {$\ell_2$};
      \node[place] (c1l3) [below=of c1l2] {$\ell_3$};
      \node[place] (c1l4) [right=of c1l3] {$\ell_4$};

	\tconnect[t5]{normal}
		    {c1l0} {c1l1}
		    {0.1cm}{above}
		   {$g_5$}
		   {$p_2$}
		   {$f_5$}

	\tconnect[t0]{normal}
		    {c1l0} {c1l2}
		    {0.5cm}{left}
		   {$g_0$}
		   {$p_1$}
		   {$f_0$}

	\tconnect[t1]{selected}
		    {c1l1} {c1l2}
		    {1cm}{right}
		   {$g_1$}
		   {$p_1$}
		   {$f_1$}

	\tconnect[t2]{normal}
		    {c1l2} {c1l3}
		    {0.5cm}{left}
		   {$g_2$}
		   {$p_1$}
		   {$f_2$}
	
	\tconnect[t3]{normal}
		{c1l2}{c1l4}
		{1cm}{right}
		{$g_3$}
		{$p_2$}
		{$f_3$}
	\tconnect[t4]{ loop, min distance=10mm,in=30,out=-30,looseness=2}
		{c1l2}{c1l2}
		{0.1cm}{right}
		{$g_4$}
		{$p_2$}
		{$f_4$}
	\input{tikz/toverlay}
 
};

  
    \node[export] (c1p1) at ($(c1.north west)!.1!(c1.north east)$) [label=below:p1]    {};
    \node[export] (c1p2) [right=of c1p1] [label=below:p2] {};


   
	\node[var] (x) at ( $(c1.south west) + (0.8,0.4)$) []  {x};
	\draw[portvar] (c1p1) -- (x);
	
  \end{tikzpicture}
  


==> tikz/example-combine.tex <==

  \begin{tikzpicture}[bip]
 
    \component{c1}{atomic}{}{

      \node[place,double] (c1l0) {$\ell_0$};
      \node[place] (c1l1) [right=of c1l0] {$\ell_1$}; 
      \node[place] (c1l2) [below=of c1l0] {$\ell_2$};
      \node[place] (c1l3) [below=of c1l2] {$\ell_3$};
      \node[place] (c1l4) [right=of c1l3] {$\ell_4$};

	\tconnect[t5]{normal}
		    {c1l0} {c1l1}
		    {0.1cm}{above}
		   {$g_5$}
		   {$p_2$}
		   {$f_5$}


	\tconnect[t0]{normal}
		    {c1l0} {c1l2}
		    {0.5cm}{left}
		   {$g_0$}
		   {$p_1$}
		   {$f_0$}

	\tconnect[t1]{normal}
		    {c1l1} {c1l2}
		    {1cm}{right}
		   {$g_1$}
		   {$p_1$}
		   {$f_1$}

	\tconnect[t2]{selected}
		    {c1l2} {c1l3}
		    {0.5cm}{left}
		   {$g_2$}
		   {$p_1$}
		   {$f_2$}
	
	\tconnect[t3]{normal}
		{c1l2}{c1l4}
		{1cm}{right}
		{$g_3$}
		{$p_2$}
		{$f_3$}
	\tconnect[t4]{normal, loop, min distance=10mm,in=30,out=-30,looseness=2}
		{c1l2}{c1l2}
		{0.1cm}{right}
		{$g_4$}
		{$p_2$}
		{$f_4$}
 	\input{tikz/toverlay}
	};

  
    \node[export] (c1p1) at ($(c1.north west)!.1!(c1.north east)$) [label=below:p1]    {};
    \node[export] (c1p2) [right=of c1p1] [label=below:p2] {};

    \node at ($(c1.south west)!.5!(c1.south east)$) [label=below:Combination]    {};

   
	\node[var] (x) at ( $(c1.south west) + (0.8,0.4)$) []  {x};
	\draw[portvar] (c1p1) -- (x);
	
  \end{tikzpicture}
  


==> tikz/example-guard-1.tex <==

  \begin{tikzpicture}[bip]
 
    \component{c1}{atomic}{}{

      \node[place,double] (c1l0) {$\ell_0$};
      \node[place,fill=\colorhigh!40] (c1l1) [right=of c1l0] {$\ell_1$}; 
      \node[place,fill=\colorhigh!40] (c1l2) [below=of c1l0] {$\ell_2$};
      \node[place] (c1l3) [below=of c1l2] {$\ell_3$};
      \node[place] (c1l4) [right=of c1l3] {$\ell_4$};

	\tconnect[t5]{normal}
		    {c1l0} {c1l1}
		    {0.1cm}{above}
		   {$\btrue$}
		   {$p_2$}
		   {$f_5$}


	\tconnect[t0]{normal}
		    {c1l0} {c1l2}
		    {0.5cm}{left}
		   {$\btrue$}
		   {$p_1$}
		   {$f_0$}

	\tconnect[t1]{selected}
		    {c1l1} {c1l2}
		    {1cm}{right}
		   {$x \geq 1$}
		   {$p_1$}
		   {$f_1$}

	\tconnect[t2]{selected}
		    {c1l2} {c1l3}
		    {0.5cm}{left}
		   {$x < 2$}
		   {$p_1$}
		   {$f_2$}
	
	\tconnect[t3]{normal}
		{c1l2}{c1l4}
		{1cm}{right}
		{$\btrue$}
		{$p_2$}
		{$f_3$}
	\tconnect[t4]{normal, loop, min distance=10mm,in=30,out=-30,looseness=2}
		{c1l2}{c1l2}
		{0.1cm}{right}
		{$\btrue$}
		{$p_2$}
		{$f_4$}
 	\input{tikz/toverlay}
	};

  
    \node[export] (c1p1) at ($(c1.north west)!.1!(c1.north east)$) [label=below:p1]    {};
    \node[export] (c1p2) [right=of c1p1] [label=below:p2] {};

    \node at ($(c1.south west)!.5!(c1.south east)$) [label=below:(A) Locations of Guard Evaluation]    {};

   
	\node[var] (x) at ( $(c1.south west) + (0.8,0.4)$) []  {x};
	\draw[portvar] (c1p1) -- (x);
	
  \end{tikzpicture}
  


==> tikz/example-guard-2.tex <==

  \begin{tikzpicture}[bip]
 
    \component{c1}{atomic}{}{

      \node[place,double] (c1l0) {$\ell_0$};
      \node[place,fill=\colorhigh!40] (c1l1) [right=of c1l0] {$\ell_1$}; 
      \node[place,fill=\colorhigh!40] (c1l2) [below=of c1l0] {$\ell_2$};
      \node[place] (c1l3) [below=of c1l2] {$\ell_3$};
      \node[place] (c1l4) [right=of c1l3] {$\ell_4$};

	\tconnect[t5]{normal}
		    {c1l0} {c1l1}
		    {0.1cm}{above}
		   {$\btrue$}
		   {$p_2$}
		   {$f_5$}


	\tconnect[t0]{normal}
		    {c1l0} {c1l2}
		    {0.5cm}{left}
		   {$\btrue$}
		   {$p_1$}
		   {$f_0$}

	\tconnect[t1]{selected}
		    {c1l1} {c1l2}
		    {1cm}{right}
		   {$x \geq 1$}
		   {$p_1$}
		   {$f_1$}

	\tconnect[t2]{selected}
		    {c1l2} {c1l3}
		    {0.5cm}{left}
		   {$x < 2$}
		   {$p_1$}
		   {$f_2$}
	
	\tconnect[t3]{selected}
		{c1l2}{c1l4}
		{1cm}{right}
		{$\btrue$}
		{$p_2$}
		{$f_3$}
	\tconnect[t4]{selected, loop, min distance=10mm,in=30,out=-30,looseness=2}
		{c1l2}{c1l2}
		{0.1cm}{right}
		{$\btrue$}
		{$p_2$}
		{$f_4$}
 	\input{tikz/toverlay}
	};

  
    \node[export] (c1p1) at ($(c1.north west)!.1!(c1.north east)$) [label=below:p1]    {};
    \node[export] (c1p2) [right=of c1p1] [label=below:p2] {};

    \node at ($(c1.south west)!.5!(c1.south east)$) [label=below:(B) Siblings]    {};

   
	\node[var] (x) at ( $(c1.south west) + (0.8,0.4)$) []  {x};
	\draw[portvar] (c1p1) -- (x);
	
  \end{tikzpicture}
  


==> tikz/example-guard-3.tex <==

  \begin{tikzpicture}[bip]
 
    \component{c1}{atomic}{}{

      \node[place,double] (c1l0) {$\ell_0$};
      \node[place,fill=\colorhigh!40] (c1l1) [right=of c1l0] {$\ell_1$}; 
      \node[place,fill=\colorhigh!40] (c1l2) [below=of c1l0] {$\ell_2$};
      \node[place] (c1l3) [below=of c1l2] {$\ell_3$};
      \node[place] (c1l4) [right=of c1l3] {$\ell_4$};

	\tconnect[t5]{previous}
		    {c1l0} {c1l1}
		    {0.1cm}{above}
		   {$\btrue$}
		   {$p_2$}
		   {$f_5$}


	\tconnect[t0]{previous}
		    {c1l0} {c1l2}
		    {0.5cm}{left}
		   {$\btrue$}
		   {$p_1$}
		   {$f_0$}

	\tconnect[t1]{previous,selected}
		    {c1l1} {c1l2}
		    {1cm}{right}
		   {$x \geq 1$}
		   {$p_1$}
		   {$f_1$}

	\tconnect[t2]{selected}
		    {c1l2} {c1l3}
		    {0.5cm}{left}
		   {$x < 2$}
		   {$p_1$}
		   {$f_2$}
	
	\tconnect[t3]{selected}
		{c1l2}{c1l4}
		{1cm}{right}
		{$\btrue$}
		{$p_2$}
		{$f_3$}
	\tconnect[t4]{previous,selected, loop, min distance=10mm,in=30,out=-30,looseness=2}
		{c1l2}{c1l2}
		{0.1cm}{right}
		{$\btrue$}
		{$p_2$}
		{$f_4$}
 	\input{tikz/toverlay}
	};

  
    \node[export] (c1p1) at ($(c1.north west)!.1!(c1.north east)$) [label=below:p1]    {};
    \node[export] (c1p2) [right=of c1p1] [label=below:p2] {};

    \node at ($(c1.south west)!.5!(c1.south east)$) [label=below:(C) Previous]    {};

   
	\node[var] (x) at ( $(c1.south west) + (0.8,0.4)$) []  {x};
	\draw[portvar] (c1p1) -- (x);
	
  \end{tikzpicture}
  


==> tikz/example-inter1.tex <==

  \begin{tikzpicture}[bip]
 
    \component{c1}{atomic}{}{

      \node[place,double] (c1l0) {$\ell_0$};
      \node[place] (c1l1) [right=of c1l0] {$\ell_1$}; 
      \node[place] (c1l2) [below=of c1l0] {$\ell_2$};

	\tconnect[t5]{fade}
		    {c1l0} {c1l1}
		    {0.1cm}{above}
		   {$g_5$}
		   {$p_2$}
		   {$f_5$}


	\tconnect[t0]{fade}
		    {c1l0} {c1l2}
		    {0.5cm}{left}
		   {$g_0$}
		   {$p_1$}
		   {$f_0$}

	\tconnect[t1]{selected}
		    {c1l1} {c1l2}
		    {1cm}{right}
		   {$g_1$}
		   {$p_1$}
		   {$\fwrap{F_b' F_b}{f_1}{F'_a F_a}$}

	\tconnect[t4]{fade, loop, min distance=10mm,in=30,out=-30,looseness=2}
		{c1l2}{c1l2}
		{0.1cm}{right}
		{$g_4$}
		{$p_2$}
		{$f_4$}
 	%\input{tikz/toverlay}
	};

  
    \node[export] (c1p1) at ($(c1.north west)!.1!(c1.north east)$) [label=below:p1]    {};
    \node[export] (c1p2) [right=of c1p1] [label=below:p2] {};

    \node at ($(c1.south west)!.5!(c1.south east)$) [label=below:Scenario A]    {};

   
	\node[var] (x) at ( $(c1.south west) + (0.6,0.4)$) []  {x};
	\draw[portvar] (c1p1) -- (x);
	
  \end{tikzpicture}
  


==> tikz/example-inter2.tex <==

  \begin{tikzpicture}[bip]
 
    \component{c1}{atomic}{}{

      \node[place,double] (c1l0) {$\ell_0$};
      \node[place] (c1l1) [right=of c1l0] {$\ell_1$}; 
      \node[place] (c1l2) [below=of c1l0] {$\ell_2$};

	\tconnect[t5]{fade}
		    {c1l0} {c1l1}
		    {0.1cm}{above}
		   {$g_5$}
		   {$p_2$}
		   {$f_5$}


	\tconnect[t0]{fade}
		    {c1l0} {c1l2}
		    {0.5cm}{left}
		   {$g_0$}
		   {$p_1$}
		   {$f_0$}

	\tconnect[t1]{selected}
		    {c1l1} {c1l2}
		    {1cm}{right}
		   {$g_1$}
		   {$p_1$}
		   {$\fwrap{F'_b F_b}{f_1}{F_a F_a'}$}
	
	\tconnect[t4]{fade, loop, min distance=10mm,in=30,out=-30,looseness=2}
		{c1l2}{c1l2}
		{0.1cm}{right}
		{$g_4$}
		{$p_2$}
		{$f_4$}
 	%\input{tikz/toverlay}
	};

  
    \node[export] (c1p1) at ($(c1.north west)!.1!(c1.north east)$) [label=below:p1]    {};
    \node[export] (c1p2) [right=of c1p1] [label=below:p2] {};

    \node at ($(c1.south west)!.5!(c1.south east)$) [label=below:Scenario B]    {};

   
	\node[var] (x) at ( $(c1.south west) + (0.6,0.4)$) []  {x};
	\draw[portvar] (c1p1) -- (x);
	
  \end{tikzpicture}
  


==> tikz/example-inter3.tex <==

  \begin{tikzpicture}[bip]
 
    \component{c1}{atomic}{}{

      \node[place,double] (c1l0) {$\ell_0$};
      \node[place] (c1l1) [right=of c1l0] {$\ell_1$}; 
      \node[place] (c1l2) [below=of c1l0] {$\ell_2$};

	\tconnect[t5]{fade}
		    {c1l0} {c1l1}
		    {0.1cm}{above}
		   {$g_5$}
		   {$p_2$}
		   {$f_5$}


	\tconnect[t0]{fade}
		    {c1l0} {c1l2}
		    {0.5cm}{left}
		   {$g_0$}
		   {$p_1$}
		   {$f_0$}

	\tconnect[t1]{selected}
		    {c1l1} {c1l2}
		    {1cm}{right}
		   {$g_1$}
		   {$p_1$}
		   {$\fwrap{F_b F_b'}{f_1}{F_a' F_a}$}
	
	\tconnect[t4]{fade, loop, min distance=10mm,in=30,out=-30,looseness=2}
		{c1l2}{c1l2}
		{0.1cm}{right}
		{$g_4$}
		{$p_2$}
		{$f_4$}
 	%\input{tikz/toverlay}
	};

  
    \node[export] (c1p1) at ($(c1.north west)!.1!(c1.north east)$) [label=below:p1]    {};
    \node[export] (c1p2) [right=of c1p1] [label=below:p2] {};

    \node at ($(c1.south west)!.5!(c1.south east)$) [label=below:Scenario C]    {};

   
	\node[var] (x) at ( $(c1.south west) + (0.6,0.4)$) []  {x};
	\draw[portvar] (c1p1) -- (x);
	
  \end{tikzpicture}
  


==> tikz/example-inter4.tex <==

  \begin{tikzpicture}[bip]
 
    \component{c1}{atomic}{}{

      \node[place,double] (c1l0) {$\ell_0$};
      \node[place] (c1l1) [right=of c1l0] {$\ell_1$}; 
      \node[place] (c1l2) [below=of c1l0] {$\ell_2$};

	\tconnect[t5]{fade}
		    {c1l0} {c1l1}
		    {0.1cm}{above}
		   {$g_5$}
		   {$p_2$}
		   {$f_5$}


	\tconnect[t0]{fade}
		    {c1l0} {c1l2}
		    {0.5cm}{left}
		   {$g_0$}
		   {$p_1$}
		   {$f_0$}

	\tconnect[t1]{selected}
		    {c1l1} {c1l2}
		    {1cm}{right}
		   {$g_1$}
		   {$p_1$}
		   {$\fwrap{F_b F_b'}{f_1}{F_a F_a'}$}
	
	\tconnect[t4]{fade, loop, min distance=10mm,in=30,out=-30,looseness=2}
		{c1l2}{c1l2}
		{0.1cm}{right}
		{$g_4$}
		{$p_2$}
		{$f_4$}
 	%\input{tikz/toverlay}
	};

  
    \node[export] (c1p1) at ($(c1.north west)!.1!(c1.north east)$) [label=below:p1]    {};
    \node[export] (c1p2) [right=of c1p1] [label=below:p2] {};

    \node at ($(c1.south west)!.5!(c1.south east)$) [label=below:Scenario D]    {};

   
	\node[var] (x) at ( $(c1.south west) + (0.6,0.4)$) []  {x};
	\draw[portvar] (c1p1) -- (x);
	
  \end{tikzpicture}
  


==> tikz/example-jp.tex <==

  \begin{tikzpicture}[bip]
 
    \component{c1}{atomic}{}{

      \node[place,double] (c1l0) {$\ell_0$};
      \node[place] (c1l1) [right=of c1l0] {$\ell_1$};
      \node[place] (c1l2) [below=of c1l0] {$\ell_2$};
      \node[place] (c1l3) [below=of c1l2] {$\ell_3$};
      \node[place] (c1l4) [right=of c1l3] {$\ell_4$};

	\tmark{jp1}{c1l1}{1}{-2,1.3}
	\tmark{jp21}{c1l1}{2}{-2,0.8}
	\tmark{jp22}{c1l2}{2}{-1.8,1.2}
	\tmark{jp3}{c1l2}{3}{-1.3,1.2}
	\tmark{jp4}{c1l2}{4}{-1.3,0.7}
%	\tmark{jp61}{c1l2}{6}{0.2,0.45}
%	\tmark{jp62}{c1l2}{6}{0.2,-0.45}
	\tmark{jp62}{c1l2}{6}{-0.5,0}

	\tconnect{normal}
		    {c1l0} {c1l1}
		    {0.1cm}{above}
		   {$g_5$}
		   {$p_2$}
		   {$f_5$}


	\tconnect{normal}
		    {c1l0} {c1l2}
		    {0.5cm}{left}
		   {$g_0$}
		   {$p_1$}
		   {$f_0$}

	\tconnect{normal}
		    {c1l1} {c1l2}
		    {1cm}{right}
		   {$g_1$}
		   {$p_1$}
		   {$f_1$}

	\tconnect{normal}
		    {c1l2} {c1l3}
		    {0.5cm}{left}
		   {$g_2$}
		   {$p_1$}
		   {$f_2$}
	
	\tconnect{normal}
		{c1l2}{c1l4}
		{1cm}{right}
		{$g_3$}
		{$p_2$}
		{$f_3$}
	\tconnect{normal, loop, min distance=10mm,in=30,out=-30,looseness=2}
		{c1l2}{c1l2}
		{0.1cm}{right}
		{$g_4$}
		{$p_2$}
		{$f_4$}
  };

  
    \node[export] (c1p1) at ($(c1.north west)!.1!(c1.north east)$) [label=below:p1]    {};
    \node[export] (c1p2) [right=of c1p1] [label=below:p2] {};

    \node at ($(c1.north west)!.9!(c1.north east)$) [label=below:{\Large $B$}]    {};

   
	\node[var] (x) at ( $(c1.south west) + (0.8,0.4)$) []  {x};
	\draw[portvar] (c1p1) -- (x);
	
	\tmark{jp5}{x}{5}{0.6,0}
  \end{tikzpicture}
  


==> tikz/example-loc.tex <==

  \begin{tikzpicture}[bip]
 
    \component{c1}{atomic}{}{

      \node[place,double] (c1l0) {$\ell_0$};
      \node[place] (c1l1) [right=of c1l0] {$\ell_1$}; 
      \node[place] (c1l2) [below=of c1l0] {$\ell_2$};
      \node[place] (c1l3) [below=of c1l2] {$\ell_3$};
      \node[place] (c1l4) [right=of c1l3] {$\ell_4$};

	\tconnect[t5]{normal}
		    {c1l0} {c1l1}
		    {0.1cm}{above}
		   {$g_5$}
		   {$p_2$}
		   {$f_5$}

	\tconnect[t0]{previous}
		    {c1l0} {c1l2}
		    {0.5cm}{left}
		   {$g_0$}
		   {$p_1$}
		   {$f_0$}

	\tconnect[t1]{previous}
		    {c1l1} {c1l2}
		    {1cm}{right}
		   {$g_1$}
		   {$p_1$}
		   {$f_1$}

	\tconnect[t2]{selected}
		    {c1l2} {c1l3}
		    {0.5cm}{left}
		   {$g_2$}
		   {$p_1$}
		   {$f_2$}
	
	\tconnect[t3]{selected}
		{c1l2}{c1l4}
		{1cm}{right}
		{$g_3$}
		{$p_2$}
		{$f_3$}
	\tconnect[t4]{previous,selected, loop, min distance=10mm,in=30,out=-30,looseness=2}
		{c1l2}{c1l2}
		{0.1cm}{right}
		{$g_4$}
		{$p_2$}
		{$f_4$}
	\input{tikz/toverlay}
 
};

  
    \node[export] (c1p1) at ($(c1.north west)!.1!(c1.north east)$) [label=below:p1]    {};
    \node[export] (c1p2) [right=of c1p1] [label=below:p2] {};

    \node at ($(c1.south west)!.5!(c1.south east)$) [label=below:$\pcloc(\ell_2)$]    {};

   
	\node[var] (x) at ( $(c1.south west) + (0.8,0.4)$) []  {x};
	\draw[portvar] (c1p1) -- (x);
	
  \end{tikzpicture}
  


==> tikz/example-loc2.tex <==

  \begin{tikzpicture}[bip]
 
    \component{c1}{atomic}{}{

      \node[place,double] (c1l0) {$\ell_0$};
      \node[place] (c1l1) [right=of c1l0] {$\ell_1$}; 
      \node[place] (c1l2) [below=of c1l0] {$\ell_2$};
      \node[place] (c1l3) [below=of c1l2] {$\ell_3$};
      \node[place] (c1l4) [right=of c1l3] {$\ell_4$};

	\tconnect[t5]{normal}
		    {c1l0} {c1l1}
		    {0.1cm}{above}
		   {$g_5$}
		   {$p_2$}
		   {$f_5$}

	\tconnect[t0]{previous}
		    {c1l0} {c1l2}
		    {0.5cm}{left}
		   {$g_0$}
		   {$p_1$}
		   {$f_0 F_b$}

	\tconnect[t1]{previous}
		    {c1l1} {c1l2}
		    {1cm}{right}
		   {$g_1$}
		   {$p_1$}
		   {$f_1 F_b$}

	\tconnect[t2]{selected}
		    {c1l2} {c1l3}
		    {0.5cm}{left}
		   {$g_2$}
		   {$p_1$}
		   {$F_a f_2$}
	
	\tconnect[t3]{selected}
		{c1l2}{c1l4}
		{1cm}{right}
		{$g_3$}
		{$p_2$}
		{$F_a f_3$}
	\tconnect[t4]{previous,selected, loop, min distance=10mm,in=30,out=-30,looseness=2}
		{c1l2}{c1l2}
		{0.1cm}{right}
		{$g_4$}
		{$p_2$}
		{$F_a f_4 F_b$}
 
};

  
    \node[export] (c1p1) at ($(c1.north west)!.1!(c1.north east)$) [label=below:p1]    {};
    \node[export] (c1p2) [right=of c1p1] [label=below:p2] {};

    \node at ($(c1.south west)!.5!(c1.south east)$) [label=below:Applying $F_b$ and $F_a$]    {};

   
	\node[var] (x) at ( $(c1.south west) + (0.4,0.4)$) []  {x};
	\node[var, \colorhigh] (v)  [right=0.1cm of x]  {$v_0$};
	\draw[portvar] (c1p1) -- (x);
	
  \end{tikzpicture}
  


==> tikz/example-loc3.tex <==

  \begin{tikzpicture}[bip]
 
    \component{c1}{atomic}{}{

      \node[place,double] (c1l0) {$\ell_0$};
      \node[place] (c1l1) [right=of c1l0] {$\ell_1$}; 
      \node[place] (c1l2) [below=of c1l0] {$\ell_2$};
      \node[place] (c1l3) [below=of c1l2] {$\ell_3$};
      \node[place] (c1l4) [right=of c1l3] {$\ell_4$};

	\tconnect[t5]{normal, fade}
		    {c1l0} {c1l1}
		    {0.1cm}{above}
		   {$g_5$}
		   {$p_2$}
		   {$f_5$}

	\tconnect[t0]{previous, fade}
		    {c1l0} {c1l2}
		    {0.5cm}{left}
		   {$g_0$}
		   {$p_1$}
		   {$f_0 F_b$}

	\tconnect[t1]{previous, fade}
		    {c1l1} {c1l2}
		    {1cm}{right}
		   {$g_1$}
		   {$p_1$}
		   {$f_1 F_b$}

	\tconnect[t2]{selected, fade}
		    {c1l2} {c1l3}
		    {0.5cm}{left}
		   {$g_2$}
		   {$p_1$}
		   {$F_a f_2$}
	
	\tconnect[t3]{selected,fade}
		{c1l2}{c1l4}
		{1cm}{right}
		{$g_3$}
		{$p_2$}
		{$F_a f_3$}
	\tconnect[t4]{previous,selected,fade, loop, min distance=10mm,in=30,out=-30,looseness=2}
		{c1l2}{c1l2}
		{0.1cm}{right}
		{$g_4$}
		{$p_2$}
		{$F_a f_4 F_b$}
 
	\tconnect[r1]{created}{c1l2}{c1l1}{0.1cm}{left}{$x > 1$}{}{}
	\tconnect[r2]{created}{c1l3}{c1l1}{0.1cm}{below}{$x > 1$}{}{}
	\tconnect[r3]{created}{c1l4}{c1l1}{0.1cm}{right}{$x > 1$}{}{}
};

  
    \node[export] (c1p1) at ($(c1.north west)!.1!(c1.north east)$) [label=below:p1]    {};
    \node[export] (c1p2) [right=of c1p1] [label=below:p2] {};

    \node at ($(c1.south west)!.5!(c1.south east)$) [label=below:Applying $R$]    {};

   
	\node[var] (x) at ( $(c1.south west) + (0.4,0.4)$) []  {x};
	\node[var, \colorhigh] (v)  [right=0.1cm of x]  {$v_0$};
	\draw[portvar] (c1p1) -- (x);
	
  \end{tikzpicture}
  


==> tikz/example-port-en.tex <==

  \begin{tikzpicture}[bip]
 
    \component{c1}{atomic}{}{

      \node[place,double] (c1l0) {$\ell_0$};
      \node[place] (c1l1) [right=of c1l0] {$\ell_1$}; 
      \node[place] (c1l2) [below=of c1l0] {$\ell_2$};
      \node[place] (c1l3) [below=of c1l2] {$\ell_3$};
      \node[place] (c1l4) [right=of c1l3] {$\ell_4$};

	\tconnect[t5]{selected}
		    {c1l0} {c1l1}
		    {0.1cm}{above}
		   {$g_5$}
		   {$p_2$}
		   {$f_5$}


	\tconnect[t0]{selected}
		    {c1l0} {c1l2}
		    {0.5cm}{left}
		   {$g_0$}
		   {$p_1$}
		   {$f_0$}

	\tconnect[t1]{selected}
		    {c1l1} {c1l2}
		    {1cm}{right}
		   {$g_1$}
		   {$p_1$}
		   {$f_1$}

	\tconnect[t2]{selected}
		    {c1l2} {c1l3}
		    {0.5cm}{left}
		   {$g_2$}
		   {$p_1$}
		   {$f_2$}
	
	\tconnect[t3]{selected}
		{c1l2}{c1l4}
		{1cm}{right}
		{$g_3$}
		{$p_2$}
		{$f_3$}
	\tconnect[t4]{selected, loop, min distance=10mm,in=30,out=-30,looseness=2}
		{c1l2}{c1l2}
		{0.1cm}{right}
		{$g_4$}
		{$p_2$}
		{$f_4$}
 	\input{tikz/toverlay}
	};

  
    \node[export] (c1p1) at ($(c1.north west)!.1!(c1.north east)$) [label=below:p1]    {};
    \node[export] (c1p2) [right=of c1p1] [label=below:p2] {};

 %   \node at ($(c1.south west)!.5!(c1.south east)$) [label=below:$\pcportenabled(p_1)$]    {};

   
	\node[var] (x) at ( $(c1.south west) + (0.8,0.4)$) []  {x};
	\draw[portvar] (c1p1) -- (x);
	
  \end{tikzpicture}
  


==> tikz/example-port-exec.tex <==

  \begin{tikzpicture}[bip]
 
    \component{c1}{atomic}{}{

      \node[place,double] (c1l0) {$\ell_0$};
      \node[place] (c1l1) [right=of c1l0] {$\ell_1$}; 
      \node[place] (c1l2) [below=of c1l0] {$\ell_2$};
      \node[place] (c1l3) [below=of c1l2] {$\ell_3$};
      \node[place] (c1l4) [right=of c1l3] {$\ell_4$};

	\tconnect[t5]{normal}
		    {c1l0} {c1l1}
		    {0.1cm}{above}
		   {$g_5$}
		   {$p_2$}
		   {$f_5$}


	\tconnect[t0]{selected}
		    {c1l0} {c1l2}
		    {0.5cm}{left}
		   {$g_0$}
		   {$p_1$}
		   {$f_0$}

	\tconnect[t1]{selected}
		    {c1l1} {c1l2}
		    {1cm}{right}
		   {$g_1$}
		   {$p_1$}
		   {$f_1$}

	\tconnect[t2]{selected}
		    {c1l2} {c1l3}
		    {0.5cm}{left}
		   {$g_2$}
		   {$p_1$}
		   {$f_2$}
	
	\tconnect[t3]{normal}
		{c1l2}{c1l4}
		{1cm}{right}
		{$g_3$}
		{$p_2$}
		{$f_3$}
	\tconnect[t4]{normal, loop, min distance=10mm,in=30,out=-30,looseness=2}
		{c1l2}{c1l2}
		{0.1cm}{right}
		{$g_4$}
		{$p_2$}
		{$f_4$}
 	\input{tikz/toverlay}
	};

  
    \node[export] (c1p1) at ($(c1.north west)!.1!(c1.north east)$) [label=below:p1]    {};
    \node[export] (c1p2) [right=of c1p1] [label=below:p2] {};

 %   \node at ($(c1.south west)!.5!(c1.south east)$) [label=below:$\pcportexec(p_1)$]    {};

   
	\node[var] (x) at ( $(c1.south west) + (0.8,0.4)$) []  {x};
	\draw[portvar] (c1p1) -- (x);
	
  \end{tikzpicture}
  


==> tikz/example-var-1.tex <==

  \begin{tikzpicture}[bip]
 
    \component{c1}{atomic,a-big}{}{

      \node[place,double] (c1l0) {$\ell_0$};
      \node[place] (c1l1) [right=of c1l0] {$\ell_1$}; 
      \node[place] (c1l2) [below=of c1l0] {$\ell_2$};
      \node[place] (c1l3) [below=of c1l2] {$\ell_3$};
      \node[place] (c1l4) [right=of c1l3] {$\ell_4$};

	\tconnect[t5]{normal}
		    {c1l0} {c1l1}
		    {0.1cm}{above}
		   {$g_5$}
		   {$p_2$}
		   {$\ffunc[x = 1]$}


	\tconnect[t0]{normal}
		    {c1l0} {c1l2}
		    {0.5cm}{left}
		   {$g_0$}
		   {$p_1$}
		   {$\ffunc$}

	\tconnect[t1]{selected}
		    {c1l1} {c1l2}
		    {1cm}{right}
		   {$g_1$}
		   {$p_1$}
		   {$\ffunc[x = x + y]$}

	\tconnect[t2]{normal}
		    {c1l2} {c1l3}
		    {0.5cm}{left}
		   {$g_2$}
		   {$p_1$}
		   {$\ffunc$}
	
	\tconnect[t3]{selected}
		{c1l2}{c1l4}
		{1cm}{right}
		{$g_3$}
		{$p_2$}
		{$\ffunc[y=x]$}
	\tconnect[t4]{normal, loop, min distance=10mm,in=30,out=-30,looseness=2}
		{c1l2}{c1l2}
		{0.1cm}{right}
		{$g_4$}
		{$p_2$}
		{$\ffunc$}
 	\input{tikz/toverlay}
	};

  
    \node[export] (c1p1) at ($(c1.north west)!.1!(c1.north east)$) [label=below:p1]    {};
    \node[export] (c1p2) [right=of c1p1] [label=below:p2] {};

    \node at ($(c1.south west)!.5!(c1.south east)$) [label=below:$\pcfunc(x)$]    {};

   
	\node[var] (x) at ( $(c1.south west) + (0.4,0.5)$) []  {x};
	\node[var] (y) [right=of x, shift={(-0.8,0)}]  {y};
	\draw[portvar] (c1p1) -- (x);
	
  \end{tikzpicture}
  


==> tikz/example-var-2.tex <==

  \begin{tikzpicture}[bip]
 
    \component{c1}{atomic, a-big}{}{

      \node[place,double] (c1l0) {$\ell_0$};
      \node[place] (c1l1) [right=of c1l0] {$\ell_1$}; 
      \node[place] (c1l2) [below=of c1l0] {$\ell_2$};
      \node[place] (c1l3) [below=of c1l2] {$\ell_3$};
      \node[place] (c1l4) [right=of c1l3] {$\ell_4$};

	\tconnect[t5]{selected}
		    {c1l0} {c1l1}
		    {0.1cm}{above}
		   {$g_5$}
		   {$p_2$}
		   {$\ffunc[x = 1]$}


	\tconnect[t0]{normal}
		    {c1l0} {c1l2}
		    {0.5cm}{left}
		   {$g_0$}
		   {$p_1$}
		   {$\ffunc$}

	\tconnect[t1]{selected}
		    {c1l1} {c1l2}
		    {1cm}{right}
		   {$g_1$}
		   {$p_1$}
		   {$\ffunc[x = x + y]$}

	\tconnect[t2]{normal}
		    {c1l2} {c1l3}
		    {0.5cm}{left}
		   {$g_2$}
		   {$p_1$}
		   {$\ffunc$}
	
	\tconnect[t3]{normal}
		{c1l2}{c1l4}
		{1cm}{right}
		{$g_3$}
		{$p_2$}
		{$\ffunc[y=x]$}
	\tconnect[t4]{normal, loop, min distance=10mm,in=30,out=-30,looseness=2}
		{c1l2}{c1l2}
		{0.1cm}{right}
		{$g_4$}
		{$p_2$}
		{$\ffunc$}
 	\input{tikz/toverlay}
	};

  
    \node[export] (c1p1) at ($(c1.north west)!.1!(c1.north east)$) [label=below:p1]    {};
    \node[export] (c1p2) [right=of c1p1] [label=below:p2] {};

    \node at ($(c1.south west)!.5!(c1.south east)$) [label=below:$\pcwrite(x)$]    {};

   
	\node[var] (x) at ( $(c1.south west) + (0.4,0.5)$) []  {x};
	\node[var] (y) [right=of x, shift={(-0.8,0)}]  {y};
	\draw[portvar] (c1p1) -- (x);
	
  \end{tikzpicture}
  


==> tikz/example.tex <==
\begin{tikzpicture}[bip]
    \component{c1}{atomic}{}{

      \node[place,double] (c1l0) {$\ell_0$};
      \node[place] (c1l1) [right=of c1l0] {$\ell_1$}; 
      \node[place] (c1l2) [below=of c1l0] {$\ell_2$};
      \node[place] (c1l3) [below=of c1l2] {$\ell_3$};
      \node[place] (c1l4) [right=of c1l3] {$\ell_4$};

	\tconnect[t5]{normal}
		    {c1l0} {c1l1}
		    {0.1cm}{above}
		   {$g_5$}
		   {$p_2$}
		   {$f_5$}


	\tconnect[t0]{normal}
		    {c1l0} {c1l2}
		    {0.5cm}{left}
		   {$g_0$}
		   {$p_1$}
		   {$f_0$}

	\tconnect[t1]{normal}
		    {c1l1} {c1l2}
		    {1cm}{right}
		   {$g_1$}
		   {$p_1$}
		   {$f_1$}

	\tconnect[t2]{normal}
		    {c1l2} {c1l3}
		    {0.5cm}{left}
		   {$g_2$}
		   {$p_1$}
		   {$f_2$}
	
	\tconnect[t3]{normal}
		{c1l2}{c1l4}
		{1cm}{right}
		{$g_3$}
		{$p_2$}
		{$f_3$}
	\tconnect[t4]{normal, loop, min distance=10mm,in=30,out=-30,looseness=2}
		{c1l2}{c1l2}
		{0.1cm}{right}
		{$g_4$}
		{$p_2$}
		{$f_4$}
% 	\input{tikz/toverlay}
	};

  
    \node[export] (c1p1) at ($(c1.north west)!.1!(c1.north east)$) [label=below:p1]    {};
    \node[export] (c1p2) [right=of c1p1] [label=below:p2] {};

    \node at ($(c1.south west)!.5!(c1.south east)$) [label=below:$\atomic$]    {};

   
	\node[var] (x) at ( $(c1.south west) + (0.8,0.4)$) []  {x};
	\draw[portvar] (c1p1) -- (x);
	
  \end{tikzpicture}
  


==> tikz/frontend.tex <==
\newcommand{\concern}[1]{\texttt{\color{blue}{#1}}}
%PLCS
\begin{tikzpicture}
	\begin{class}[text width=6cm]{Account}{0,0}
		\operation{\concern{----} + getOwner() : User}
		\operation{\concern{---S} + getBalance() : Dollars}
		\operation{\concern{PL-S} + deposit(amt : Dollars)}
		\operation{\concern{PL-S} + withdraw(amt : Dollars)}
	\end{class}
	\begin{class}[text width=12cm]{AccountController}{10,0}
		\operation{\concern{PL-S} + wire(from : Account, to : Account, amt : Dollars) : bool}
		\operation{\concern{PL-S} + close(acct : Account) : bool}
		\operation{\concern{PL-S} + open(user : User, balance : Dollars) : Account}
		\operation{\concern{-LC-} + list(user : User) : Account[ ]}
	\end{class}
	\begin{class}[text width=12cm]{UserController}{10,-3.5}
		\operation{\concern{PL-S} + create(data : UserData) : User}
		\operation{\concern{--C-} + get(code : Integer) : User}
		\operation{\concern{--C-} + find(name : String) : User[ ]}
		\operation{\concern{PL-S} + block(user : User) : bool}
	\end{class}
	\begin{class}[text width=6cm]{User}{0, -3.5}
		\operation{\concern{--CS} + getInfo() : UserData}
		\operation{\concern{----} + getCode() : Integer}
		\operation{\concern{-L--} + getLastActivity() : Date}
	\end{class}
\end{tikzpicture}


==> tikz/global-ex.tex <==

\begin{tikzpicture}
\node[rectangle, draw, auto, align=center](pframe){
\begin{tikzpicture}[bip]
	 
	% Components
    \componentb{A}{composite}{}{}{$A$}
    \componentb{B}{composite,above=of A}{}{}{$B$}
   	\componentb{C}{composite,above=of B}{}{}{$C$}
   	\componentb{D}{composite,right= \bipcomposite of B}{}{}{$D$}

	% Ports
	\node[export] (A_p1) at (A.west) [label=right:$pa_{1}$] {};

    \node[export] (B_p1) at (B.west) [label=right:$pb_{1}$] {};
    \node[export] (B_p2) at (B.east) [label=left: $pb_{2}$]  {};

    \node[export] (C_p1) at (C.west) [label=right:$pc_{1}$] {};
    \node[export] (C_p2) at (C.east) [label=left: $pc_{2}$] {};
	
	\node[export] (D_p1) at (D.west)  [label=right:$pd_1$] {};
	\node[export] (D_p2) at (D.north) [label=below:$pd_2$] {};

	% Variables	
	\node[var] (A_x) at ( $(A.south west) + (0.8,0.5)$) []  {$x_a$};
	\node[var] (B_x) at ( $(B.south west) + (0.8,0.5)$) []  {$x_b$};
	\node[var] (D_x) at ( $(D.south west) + (0.8,0.5)$) []  {$x_d$};

	% Portvars
	\draw[portvar] (A_p1) -- (A_x);
	\draw[portvar] (B_p1) -- (B_x);
	\draw[portvar] (B_p2) -- (B_x);
	\draw[portvar] (D_p1) -- (D_x);

	% Interactions
	\tconnector[]{A_p1.west}{B_p1.west}{-0.5cm,0cm}{left}{}{}
	\tconnector[]{B_p1.west}{C_p1.west}{-0.5cm,-1.5cm}{left}{\tilabel{$g_0$}{$\ffunc[x_b := x_a]$}}{i0}

	\tconnector{B_p2.east}{D_p1.west}{0,0}{yshift=-0.7cm,below}{\tilabel{$g_1$}{$\ffunc[x_d := x_d + x_b]$}}{i1}

	\tconnector{C_p2.east}{D_p2.north}{1.85cm,0}{right}{\tilabel{$g_2$}{$f_2$}}{i2}
	\tconnectorgap{C_p2.east}{B_p2.east}{0.3,0.3}{right}{\tilabel{$g_3$}{$f_3$}}{i3}

	% Interaction Labels
	\node[ilabel,above =of i0]  {$a_0$};
	\node[ilabel,above =of i1]  {$a_1$};
	\node[ilabel,right=of i2]  {$a_2$};
	\node[ilabel,right=of i3]  {$a_3$};

\end{tikzpicture}
};
	\node[below=of pframe, clabel]{$\composite$};
\end{tikzpicture}


==> tikz/global-pc1.tex <==

\begin{tikzpicture}
\node[rectangle, draw, auto, align=center](pframe){
\begin{tikzpicture}[bip]
	 
	% Components
    \componentb{A}{composite}{}{}{$A$}
    \componentb{B}{composite,above=of A}{}{}{$B$}
   	\componentb{C}{composite,above=of B}{}{}{$C$}
   	\componentb{D}{composite,right= \bipcomposite of B}{}{}{$D$}

	% Ports
	\node[export] (A_p1) at (A.west) [label=right:$pa_{1}$] {};

    \node[export] (B_p1) at (B.west) [label=right:$pb_{1}$] {};
    \node[export] (B_p2) at (B.east) [label=left: $pb_{2}$]  {};

    \node[export] (C_p1) at (C.west) [label=right:$pc_{1}$] {};
    \node[export] (C_p2) at (C.east) [label=left: $pc_{2}$] {};
	
	\node[export] (D_p1) at (D.west)  [label=right:$pd_1$] {};
	\node[export] (D_p2) at (D.north) [label=below:$pd_2$] {};

	% Variables	
	\node[var] (A_x) at ( $(A.south west) + (0.8,0.5)$) []  {$x_a$};
	\node[var] (B_x) at ( $(B.south west) + (0.8,0.5)$) []  {$x_b$};
	\node[var] (D_x) at ( $(D.south west) + (0.8,0.5)$) []  {$x_d$};

	% Portvars
	\draw[portvar] (A_p1) -- (A_x);
	\draw[portvar] (B_p1) -- (B_x);
	\draw[portvar] (B_p2) -- (B_x);
	\draw[portvar] (D_p1) -- (D_x);

	% Interactions
	\tconnector[selected]{A_p1.west}{B_p1.west}{-0.5cm,0cm}{left}{}{}
	\tconnector[selected]{B_p1.west}{C_p1.west}{-0.5cm,-1.5cm}{left}{\tilabel{$g_0$}{$\ffunc[x_b := x_a]$}}{i0}

	\tconnector{B_p2.east}{D_p1.west}{0,0}{yshift=-0.7cm,below}{\tilabel{$g_1$}{$\ffunc[x_d := x_d + x_b]$}}{i1}

	\tconnector{C_p2.east}{D_p2.north}{1.85cm,0}{right}{\tilabel{$g_2$}{$f_2$}}{i2}
	\tconnectorgap{C_p2.east}{B_p2.east}{0.3,0.3}{right}{\tilabel{$g_3$}{$f_3$}}{i3}

	% Interaction Labels
	\node[ilabel,above =of i0]  {$a_0$};
	\node[ilabel,above =of i1]  {$a_1$};
	\node[ilabel,right=of i2]  {$a_2$};
	\node[ilabel,right=of i3]  {$a_3$};

\end{tikzpicture}
};
	\node[below=of pframe, clabel]{$\tuple{\setof{pa_1, pb_1}, \emptyset, \emptyset}$};
\end{tikzpicture}


==> tikz/global-pc2.tex <==

\begin{tikzpicture}
\node[rectangle, draw, auto, align=center](pframe){
\begin{tikzpicture}[bip]
	 
	% Components
    \componentb{A}{composite}{}{}{$A$}
    \componentb{B}{composite,above=of A}{}{}{$B$}
   	\componentb{C}{composite,above=of B}{}{}{$C$}
   	\componentb{D}{composite,right= \bipcomposite of B}{}{}{$D$}

	% Ports
	\node[export] (A_p1) at (A.west) [label=right:$pa_{1}$] {};

    \node[export] (B_p1) at (B.west) [label=right:$pb_{1}$] {};
    \node[export] (B_p2) at (B.east) [label=left: $pb_{2}$]  {};

    \node[export] (C_p1) at (C.west) [label=right:$pc_{1}$] {};
    \node[export] (C_p2) at (C.east) [label=left: $pc_{2}$] {};
	
	\node[export] (D_p1) at (D.west)  [label=right:$pd_1$] {};
	\node[export] (D_p2) at (D.north) [label=below:$pd_2$] {};

	% Variables	
	\node[var] (A_x) at ( $(A.south west) + (0.8,0.5)$) []  {$x_a$};
	\node[var] (B_x) at ( $(B.south west) + (0.8,0.5)$) []  {$x_b$};
	\node[var] (D_x) at ( $(D.south west) + (0.8,0.5)$) []  {$x_d$};

	% Portvars
	\draw[portvar] (A_p1) -- (A_x);
	\draw[portvar] (B_p1) -- (B_x);
	\draw[portvar] (B_p2) -- (B_x);
	\draw[portvar] (D_p1) -- (D_x);

	% Interactions
	\tconnector{A_p1.west}{B_p1.west}{-0.5cm,0cm}{left}{}{}
	\tconnector{B_p1.west}{C_p1.west}{-0.5cm,-1.5cm}{left}{\tilabel{$g_0$}{$\ffunc[x_b := x_a]$}}{i0}

	\tconnector[selected]{B_p2.east}{D_p1.west}{0,0}{yshift=-0.7cm,below}{\tilabel{$g_1$}{$\ffunc[x_d := x_d + x_b]$}}{i1}

	\tconnector{C_p2.east}{D_p2.north}{1.85cm,0}{right}{\tilabel{$g_2$}{$f_2$}}{i2}
	\tconnectorgap[selected]{C_p2.east}{B_p2.east}{0.3,0.3}{right}{\tilabel{$g_3$}{$f_3$}}{i3}

	% Interaction Labels
	\node[ilabel,above =of i0]  {$a_0$};
	\node[ilabel,above =of i1]  {$a_1$};
	\node[ilabel,right=of i2]  {$a_2$};
	\node[ilabel,right=of i3]  {$a_3$};

\end{tikzpicture}
};
	\node[below=of pframe, clabel]{$\tuple{\setof{pb_2}, \emptyset, \emptyset}$};
\end{tikzpicture}


==> tikz/global-pc3.tex <==

\begin{tikzpicture}
\node[rectangle, draw, auto, align=center](pframe){
\begin{tikzpicture}[bip]
	 
	% Components
    \componentb{A}{composite}{}{}{$A$}
    \componentb{B}{composite,above=of A}{}{}{$B$}
   	\componentb{C}{composite,above=of B}{}{}{$C$}
   	\componentb{D}{composite,right= \bipcomposite of B}{}{}{$D$}

	% Ports
	\node[export] (A_p1) at (A.west) [label=right:$pa_{1}$] {};

    \node[export] (B_p1) at (B.west) [label=right:$pb_{1}$] {};
    \node[export] (B_p2) at (B.east) [label=left: $pb_{2}$]  {};

    \node[export] (C_p1) at (C.west) [label=right:$pc_{1}$] {};
    \node[export] (C_p2) at (C.east) [label=left: $pc_{2}$] {};
	
	\node[export] (D_p1) at (D.west)  [label=right:$pd_1$] {};
	\node[export] (D_p2) at (D.north) [label=below:$pd_2$] {};

	% Variables	
	\node[var] (A_x) at ( $(A.south west) + (0.8,0.5)$) []  {$x_a$};
	\node[var] (B_x) at ( $(B.south west) + (0.8,0.5)$) []  {$x_b$};
	\node[var] (D_x) at ( $(D.south west) + (0.8,0.5)$) []  {$x_d$};

	% Portvars
	\draw[portvar] (A_p1) -- (A_x);
	\draw[portvar] (B_p1) -- (B_x);
	\draw[portvar] (B_p2) -- (B_x);
	\draw[portvar] (D_p1) -- (D_x);

	% Interactions
	\tconnector{A_p1.west}{B_p1.west}{-0.5cm,0cm}{left}{}{}
	\tconnector{B_p1.west}{C_p1.west}{-0.5cm,-1.5cm}{left}{\tilabel{$g_0$}{$\ffunc[x_b := x_a]$}}{i0}

	\tconnector[selected]{B_p2.east}{D_p1.west}{0,0}{yshift=-0.7cm,below}{\tilabel{$g_1$}{$\ffunc[x_d := x_d + x_b]$}}{i1}

	\tconnector{C_p2.east}{D_p2.north}{1.85cm,0}{right}{\tilabel{$g_2$}{$f_2$}}{i2}
	\tconnectorgap{C_p2.east}{B_p2.east}{0.3,0.3}{right}{\tilabel{$g_3$}{$\ffunc[x_b := 0]$}}{i3}

	% Interaction Labels
	\node[ilabel,above =of i0]  {$a_0$};
	\node[ilabel,above =of i1]  {$a_1$};
	\node[ilabel,right=of i2]  {$a_2$};
	\node[ilabel,right=of i3]  {$a_3$};

\end{tikzpicture}
};
	\node[below=of pframe, clabel]{$\tuple{\setof{pb_2}, \setof{x_b}, \emptyset}$};
\end{tikzpicture}


==> tikz/global-pc4.tex <==

\begin{tikzpicture}
\node[rectangle, draw, auto, align=center](pframe){
\begin{tikzpicture}[bip]
	 
	% Components
    \componentb{A}{composite}{}{}{$A$}
    \componentb{B}{composite,above=of A}{}{}{$B$}
   	\componentb{C}{composite,above=of B}{}{}{$C$}
   	\componentb{D}{composite,right= \bipcomposite of B}{}{}{$D$}

	% Ports
	\node[export] (A_p1) at (A.west) [label=right:$pa_{1}$] {};

    \node[export] (B_p1) at (B.west) [label=right:$pb_{1}$] {};
    \node[export] (B_p2) at (B.east) [label=left: $pb_{2}$]  {};

    \node[export] (C_p1) at (C.west) [label=right:$pc_{1}$] {};
    \node[export] (C_p2) at (C.east) [label=left: $pc_{2}$] {};
	
	\node[export] (D_p1) at (D.west)  [label=right:$pd_1$] {};
	\node[export] (D_p2) at (D.north) [label=below:$pd_2$] {};

	% Variables	
	\node[var] (A_x) at ( $(A.east) + (-0.4,0.0)$) []  {$x_a$};
	\node[var] (B_x) at ( $(B.center) + (0.0,0.0)$) []  {$x_b$};
	\node[var] (D_x) at ( $(D.east) + (-0.4,0.0)$) []  {$x_d$};

	% Portvars
%	\draw[portvar] (A_p1) -- (A_x);
%	\draw[portvar] (B_p1) -- (B_x);
%	\draw[portvar] (B_p2) -- (B_x);
%	\draw[portvar] (D_p1) -- (D_x);

	% Interactions
	\tconnector[selected]{A_p1.west}{B_p1.west}{-0.5cm,0cm}{left}{}{}
	\tconnector[selected]{B_p1.west}{C_p1.west}{-0.5cm,-1.5cm}{left}{\tilabel{$g_0$}{$\ffunc{x_b := x_a}$}}{i0}

	\tconnector[selected]{B_p2.east}{D_p1.west}{0,0}{yshift=-0.7cm,below}{\tilabel{$g_1$}{$\ffunc{x_d := x_d + x_b}$}}{i1}

	\tconnector{C_p2.east}{D_p2.north}{1.85cm,0}{right}{\tilabel{$g_2$}{$f_2$}}{i2}
	\tconnectorgap[selected]{C_p2.east}{B_p2.east}{0.3,0.3}{right}{\tilabel{$g_3$}{$\ffunc{x_b := 0}$}}{i3}

	% Interaction Labels
	\node[ilabel,above =of i0]  {$a_0$};
	\node[ilabel,above =of i1]  {$a_1$};
	\node[ilabel,right=of i2]  {$a_2$};
	\node[ilabel,right=of i3]  {$a_3$};

\end{tikzpicture}
};
\end{tikzpicture}


==> tikz/global-weave-adv1.tex <==

\begin{tikzpicture}
\node[rectangle, draw, auto, align=center](pframe){
\begin{tikzpicture}[bip]
	 
	% Components
    \componentb{A}{composite}{}{}{$A$}
    \componentb{B}{composite,above=of A}{}{}{$B$}
   	\componentb{C}{composite,above=of B}{}{}{$C$}
   	\componentb{D}{composite,right= \bipcomposite of B}{}{}{$D$}
   	\componentb{AOP}{composite, created,below=of D}{}{}{$B_{aop}$}

	% Ports
	\node[export] (A_p1) at (A.west) [label=right:$pa_{1}$] {};

    \node[export] (B_p1) at (B.west) [label=right:$pb_{1}$] {};
    \node[export] (B_p2) at (B.east) [label=left: $pb_{2}$]  {};

    \node[export] (C_p1) at (C.west) [label=right:$pc_{1}$] {};
    \node[export] (C_p2) at (C.east) [label=left: $pc_{2}$] {};
	
	\node[export] (D_p1) at (D.west)  [label=right:$pd_1$] {};
	\node[export] (D_p2) at (D.north) [label=below:$pd_2$] {};

	\node[export,created, yshift=0.6cm] (AOP_p) at (AOP.west) [label=right:$p_{aop}$] {};

	% Variables	
	\node[var] (A_x) at ( $(A.south west) + (0.8,0.5)$) []  {$x_a$};
	\node[var] (B_x) at ( $(B.south west) + (0.8,0.5)$) []  {$x_b$};
	\node[var] (D_x) at ( $(D.south west) + (0.8,0.5)$) []  {$x_d$};

	\node[var, created] (v0) at ( $(AOP.south west) + (0.8,0.5)$) []  {$v_0$};
	\node[var, created] (v1)  [node distance=0.2cm,right=of v0]  {$v_1$};

	% Portvars
	\draw[portvar] (A_p1) -- (A_x);
	\draw[portvar] (B_p1) -- (B_x);
	\draw[portvar] (B_p2) -- (B_x);
	\draw[portvar] (D_p1) -- (D_x);

	\draw[portvar] (AOP_p) -- (v0);
	\draw[portvar] (AOP_p) -- (v1);

	% Interactions
	\tconnector[]{A_p1.west}{B_p1.west}{-0.5cm,0cm}{left}{}{}
	\tconnector[]{B_p1.west}{C_p1.west}{-0.5cm,-1.5cm}{left}{\tilabel{$g_0$}{$f_0$}}{i0}

	\tconnector[selected]{B_p2.east}{D_p1.west}{0,0}{yshift=-0.7cm,below}{\tilabel{$g_1$}{$f_1$}}{i1}

	\tconnector{C_p2.east}{D_p2.north}{1.85cm,0}{right}{\tilabel{$g_2$}{$f_2$}}{i2}
	\tconnectorgap{C_p2.east}{B_p2.east}{0.3,0.3}{right}{\tilabel{$g_3$}{$f_3$}}{i3}

%	\draw[-,created] ([]$(AOP_p.center)$) -- ([shift={(-0.3,-1.6)}]$(AOP_p.west)$) node[left] (single) {$a_4$\\ \tilabel{$\btrue$}{$\ffunc$}};

	% Interaction Labels
	\node[ilabel,above =of i0]  {$a_0$};
	\node[ilabel,above =of i1]  {$a_1$};
	\node[ilabel,right=of i2]  {$a_2$};
	\node[ilabel,right=of i3]  {$a_3$};

\end{tikzpicture}
};
	\node[below=of pframe, clabel]{$\composite'$};
\end{tikzpicture}


==> tikz/global-weave-adv2.tex <==

\begin{tikzpicture}
\node[rectangle, draw, auto, align=center](pframe){
\begin{tikzpicture}[bip]
	 
	% Components
    \componentb{A}{composite}{}{}{$A$}
    \componentb{B}{composite,above=of A}{}{}{$B$}
   	\componentb{C}{composite,above=of B}{}{}{$C$}
   	\componentb{D}{composite,right= \bipcomposite of B}{}{}{$D$}
   	\componentb{AOP}{composite, created,below=of D}{}{}{$B_{\setof{v_0,v_1}}$}

	% Ports
	\node[export] (A_p1) at (A.west) [label=right:$pa_{1}$] {};

    \node[export] (B_p1) at (B.west) [label=right:$pb_{1}$] {};
    \node[export] (B_p2) at (B.east) [label=left: $pb_{2}$]  {};

    \node[export] (C_p1) at (C.west) [label=right:$pc_{1}$] {};
    \node[export] (C_p2) at (C.east) [label=left: $pc_{2}$] {};
	
	\node[export] (D_p1) at (D.west)  [label=right:$pd_1$] {};
	\node[export] (D_p2) at (D.north) [label=below:$pd_2$] {};

	\node[export,created, yshift=0cm] (AOP_p) at (AOP.west) [label=below left:$p_{\setof{v_0,v_1}}$] {};

	% Variables	
	\node[var] (A_x) at ( $(A.east) + (-0.4,0.0)$) []  {$x_a$};
	\node[var] (B_x) at ( $(B.center) + (0.0,0.0)$) []  {$x_b$};
	\node[var] (D_x) at ( $(D.east) + (-0.4,0.0)$) []  {$x_d$};

	\node[var, created] (v0) at ( $(AOP.south west) + (0.8,0.5)$) []  {$v_0$};
	\node[var, created] (v1)  [node distance=0.2cm,right=of v0]  {$v_1$};


	% Portvars
%	\draw[portvar] (A_p1) -- (A_x);
%	\draw[portvar] (B_p1) -- (B_x);
%	\draw[portvar] (B_p2) -- (B_x);
%	\draw[portvar] (D_p1) -- (D_x);



	% Interactions
	\tconnector[]{A_p1.west}{B_p1.west}{-0.5cm,0cm}{left}{}{}
	\tconnector[]{B_p1.west}{C_p1.west}{-0.5cm,-1.5cm}{left}{\tilabel{$g_0$}{$f_0$}}{i0}

	\tconnector[selected]{B_p2.east}{D_p1.west}{0,0}{yshift=-0.7cm,below}{\tilabel{$g_1$}{$\fwrap[black]{F_b}{f_1}{F_a}$}}{i1}
	\tconnector[selected]{AOP_p.west}{D_p1.west}{-0.3cm,0cm}{left}{}{}

	\tconnector{C_p2.east}{D_p2.north}{1.85cm,0}{right}{\tilabel{$g_2$}{$f_2$}}{i2}
	\tconnectorgap{C_p2.east}{B_p2.east}{0.3,0.3}{right}{\tilabel{$g_3$}{$f_3$}}{i3}

%	\draw[-,created] ([]$(AOP_p.center)$) -- ([shift={(-0.3,-1.6)}]$(AOP_p.west)$) node[left] (single) {$a_4$\\ \tilabel{$\btrue$}{$\ffunc$}};

	% Interaction Labels
	\node[ilabel,above =of i0]  {$a_0$};
	\node[ilabel,above =of i1]  {$a_1$};
	\node[ilabel,right=of i2]  {$a_2$};
	\node[ilabel,right=of i3]  {$a_3$};

\end{tikzpicture}
};
\end{tikzpicture}


==> tikz/global-weave-v.tex <==

\begin{tikzpicture}
\node[rectangle, draw, auto, align=center](pframe){
\begin{tikzpicture}[bip]
	 
	% Components
    \componentb{A}{composite}{}{}{$A$}
    \componentb{B}{composite,above=of A}{}{}{$B$}
   	\componentb{C}{composite,above=of B}{}{}{$C$}
   	\componentb{D}{composite,right= \bipcomposite of B}{}{}{$D$}
   	\componentb{AOP}{composite, created,below=of D}{}{}{$B_{aop}$}

	% Ports
	\node[export] (A_p1) at (A.west) [label=right:$pa_{1}$] {};

    \node[export] (B_p1) at (B.west) [label=right:$pb_{1}$] {};
    \node[export] (B_p2) at (B.east) [label=left: $pb_{2}$]  {};

    \node[export] (C_p1) at (C.west) [label=right:$pc_{1}$] {};
    \node[export] (C_p2) at (C.east) [label=left: $pc_{2}$] {};
	
	\node[export] (D_p1) at (D.west)  [label=right:$pd_1$] {};
	\node[export] (D_p2) at (D.north) [label=below:$pd_2$] {};

	\node[export,created, yshift=0.6cm] (AOP_p) at (AOP.west) [label=right:$p_{aop}$] {};

	% Variables	
	\node[var] (A_x) at ( $(A.south west) + (0.8,0.5)$) []  {$x_a$};
	\node[var] (B_x) at ( $(B.south west) + (0.8,0.5)$) []  {$x_b$};
	\node[var] (D_x) at ( $(D.south west) + (0.8,0.5)$) []  {$x_d$};

	\node[var, created] (v0) at ( $(AOP.south west) + (0.8,0.5)$) []  {$v_0$};
	\node[var, created] (v1)  [node distance=0.2cm,right=of v0]  {$v_1$};

	% Portvars
	\draw[portvar] (A_p1) -- (A_x);
	\draw[portvar] (B_p1) -- (B_x);
	\draw[portvar] (B_p2) -- (B_x);
	\draw[portvar] (D_p1) -- (D_x);

	\draw[portvar] (AOP_p) -- (v0);
	\draw[portvar] (AOP_p) -- (v1);

	% Interactions
	\tconnector[]{A_p1.west}{B_p1.west}{-0.5cm,0cm}{left}{}{}
	\tconnector[]{B_p1.west}{C_p1.west}{-0.5cm,-1.5cm}{left}{\tilabel{$g_0$}{$f_0$}}{i0}

	\tconnector{B_p2.east}{D_p1.west}{0,0}{yshift=-0.7cm,below}{\tilabel{$g_1$}{$f_1$}}{i1}

	\tconnector{C_p2.east}{D_p2.north}{1.85cm,0}{right}{\tilabel{$g_2$}{$f_2$}}{i2}
	\tconnectorgap{C_p2.east}{B_p2.east}{0.3,0.3}{right}{\tilabel{$g_3$}{$f_3$}}{i3}

%	\draw[-,created] ([]$(AOP_p.center)$) -- ([shift={(-0.3,-1.6)}]$(AOP_p.west)$) node[left] (single) {$a_4$\\ \tilabel{$\btrue$}{$\ffunc$}};

	% Interaction Labels
	\node[ilabel,above =of i0]  {$a_0$};
	\node[ilabel,above =of i1]  {$a_1$};
	\node[ilabel,right=of i2]  {$a_2$};
	\node[ilabel,right=of i3]  {$a_3$};

\end{tikzpicture}
};
	\node[below=of pframe, clabel]{$\composite'$};
\end{tikzpicture}


==> tikz/global.tex <==
\begin{tikzpicture}[bip]
	 
	% Components
    \componentb{A}{composite}{}{}{$A$}
    \componentb{B}{composite,above=of A}{}{}{$B$}
   	\componentb{C}{composite,above=of B}{}{}{$C$}
   	\componentb{D}{xshift=1.5cm, composite,right= \bipcomposite of B}{}{}{$D$}

	% Ports
	\node[export] (A_p1) at (A.west) [label=right:$pa_{1}$] {};

    \node[export] (B_p1) at (B.west) [label=right:$pb_{1}$] {};
    \node[export] (B_p2) at (B.east) [label=left: $pb_{2}$]  {};

    \node[export] (C_p1) at (C.west) [label=right:$pc_{1}$] {};
    \node[export] (C_p2) at (C.east) [label=left: $pc_{2}$] {};
	
	\node[export] (D_p1) at (D.west)  [label=right:$pd_1$] {};
	\node[export] (D_p2) at (D.north) [label=below:$pd_2$] {};

	% Variables	
	\node[var] (A_x) at ( $(A.south west) + (0.8,0.5)$) []  {$x_a$};
	\node[var] (B_x) at ( $(B.south west) + (0.8,0.5)$) []  {$x_b$};
	\node[var] (D_x) at ( $(D.south west) + (0.8,0.5)$) []  {$x_d$};

	% Portvars
	\draw[portvar] (A_p1) -- (A_x);
	\draw[portvar] (B_p1) -- (B_x);
	\draw[portvar] (B_p2) -- (B_x);
	\draw[portvar] (D_p1) -- (D_x);

	% Interactions
	\tconnector{A_p1.west}{B_p1.west}{-0.5cm,0cm}{left}{}{}
	\tconnector{B_p1.west}{C_p1.west}{-0.5cm,-1.5cm}{left}{\tilabel{$g_0$}{$f_0$}}{i0}

	\tconnector{B_p2.east}{D_p1.west}{1,0}{above}{\tilabel{$g_1$}{$f_1$}}{i1}

	\tconnector{C_p2.east}{D_p2.north}{2.6cm,0}{right}{\tilabel{$g_2$}{$f_2$}}{i2}
	\tconnectorgap{C_p2.east}{B_p2.east}{0.3,0.3}{right}{\tilabel{$g_3$}{$f_3$}}{i3}

	% Interaction Labels
	\node[ilabel,left =of i0]  {$a_0$};
	\node[ilabel,left =of i1]  {$a_1$};
	\node[ilabel,right=of i2]  {$a_2$};
	\node[ilabel,right=of i3]  {$a_3$};

\end{tikzpicture}


==> tikz/iaspect.tex <==
\newcommand{\concern}[1]{\texttt{\color{blue}{#1}}}
%PLCS
%  public Advice getAdvice();
%  public PointCutExpr getPointCut();
%  public List<Variable> getVariables();
%  public Collection<String> getReferencedVariables();

\begin{tikzpicture}
	\begin{classinterface}[text width=9cm]{Aspect}{0,3}
      \operation[0]{+ getAdvice()   : Advice}
      \operation[0]{+ getPointCut() : PointCutExpr}
      \operation[0]{+ getVariables(): List$<$Variable$>$}
      \operation[0]{+ getReferencedVariables(): Collection$<$String$>$}
	\end{classinterface}
  \begin{class}[text width=8cm]{LocalAspect}{10, 4}
    \implement{Aspect}
    \operation{+ getComponentName() : String}
  \end{class}
  \begin{class}[text width=8cm]{GlobalAspect}{10, 0}
    \implement{Aspect}
    \operation{+ getPorts() : Map$<$String, Port$>$}
  \end{class}
\end{tikzpicture}


==> tikz/inter-locs-1.tex <==

  \begin{tikzpicture}[bip]
 
    \component{c1}{minimum size=6cm}{}{

      \node[place,double] (c1l0) {$\ell_0$};
%      \node[place, fill=\colorhigh!20] (c1l1) [right=of c1l0] {$\ell_1$}; 
      \node[place] (c1l1) [right=of c1l0] {$\ell_1$}; 

	\tconnect[t0]{normal}
		    {c1l0} {c1l1}
		    {0.1cm}{above}
		   {$x \geq 0$}
		   {$p_1$}
		   {$f_1$}

%	\tconnect[loc1]{created, bend right}
%		{c1l1}{c1l0}
%		{1cm}{below}
%		{$\aopvar \land (x\geq0)$}
%		{$ip$}
%		{$\aopclear$}
 	}; 
%    \node[export,color=\colorhigh] (c1ip) [right=of c1p2] [label=below:ip] {};

    \node at ($(c1.south west)!.5!(c1.south east)$)  [label=below:$\bipAtomicExample$]    {};

   
%   	\input{tikz/aopvars}
	
  \end{tikzpicture}
  


==> tikz/inter-locs-2.tex <==

  \begin{tikzpicture}[bip]
 
    \component{c1}{minimum size=6cm}{}{

      \node[place,double] (c1l0) {$\ell_0^\bot$};
      \node[place] (c1l1) [right=of c1l0] {$\ell_0$}; 
      \node[place, fill=\colorhigh!20] (c1l2) [right=of c1l1] {$\ell_1$}; 

	\tconnect[t0]{normal}
		    {c1l1} {c1l2}
		    {0.1cm}{above}
		   {$x \geq 0$}
		   {$p_1$}
		   {$f_1$}

	\tconnect[t01]{normal, bend left}
		{c1l0}{c1l1}
		{0.2cm}{above}
		{$(x\geq0)$}
		{$ip$}
		{$\aopset$}

	\tconnect[t02]{normal, bend right}
		{c1l0}{c1l1}
		{0.2cm}{below}
		{$\neg(x\geq0)$}
		{$ip$}
		{$\aopclear$}


	\tconnect[loc1]{created, bend right=60}
		{c1l2}{c1l0}
		{0.6cm}{above}
		{$\aopvar \land x < 5$}
		{$ip$}
		{$\aopclear$}
 	}; 
%    \node[export,color=\colorhigh] (c1ip) [right=of c1p2] [label=below:ip] {};

    \node at ($(c1.south west)!.5!(c1.south east)$)  [label=below:$\bipAtomicExample'$]    {};

   
%   	\input{tikz/aopvars}
	
  \end{tikzpicture}
  


==> tikz/inter-locs-3.tex <==

  \begin{tikzpicture}[bip]
 
    \component{c1}{minimum size=6cm}{}{

      \node[place,double] (c1l0) {$\ell_0^\bot$};
      \node[place] (c1l1) [right=of c1l0] {$\ell_0$}; 
      \node[place] (c1l2) [right=of c1l1] {$\ell_1$}; 

	\tconnect[t0]{normal, sample}
		    {c1l1} {c1l2}
		    {0.1cm}{above}
		   {$x \geq 0$}
		   {$p_1$}
		   {$f_1$}

	\tconnect[t01]{normal, sample,  bend left}
		{c1l0}{c1l1}
		{0.2cm}{above}
		{$(x\geq0)$}
		{$ip$}
		{$\aopset$}

	\tconnect[t02]{normal, sample,  bend right}
		{c1l0}{c1l1}
		{0.2cm}{below}
		{$\neg(x\geq0)$}
		{$ip$}
		{$\aopclear$}


	\tconnect[loc1]{created, sample, bend right=60}
		{c1l2}{c1l0}
		{0.2cm}{above}
		{$\aopvar \land x < 5$}
		{}
		{}
 	\tconnect[loc2]{previous, sample, bend left=60}
		{c1l2}{c1l1}
		{0.6cm}{above}
		{$g_2$}
		{}
		{}
 	\tconnect[loc2]{previous, sample, left=60}
		{c1l0}{c1l1}
		{0.6cm}{above}
		{$g_3$}
		{}
		{}
 		
	\tconnect[loc3]{previous, loop above, sample}
		{c1l1}{c1l1}
		{0.6cm}{above}{}{}{}
}; 
%    \node[export,color=\colorhigh] (c1ip) [right=of c1p2] [label=below:ip] {};

    \node at ($(c1.south west)!.5!(c1.south east)$)  [label=below:$\bipAtomicExample''$]    {};

   
%   	\input{tikz/aopvars}
	
  \end{tikzpicture}
  


==> tikz/ipc.tex <==
\newcommand{\concern}[1]{\texttt{\color{blue}{#1}}}
%PLCS
\begin{tikzpicture}
	\begin{classinterface}[text width=9cm]{PointCutExpr}{5,4}
    \operation[0]{+ getWeavePointBefore() : WeavePoint}
    \operation[0]{+ getWeavePointAfter() : WeavePoint}
	\end{classinterface}
  \begin{classinterface}[text width=8cm]{LocalPointCutExpr}{0,0}
    \inherit{PointCutExpr}
    \operation[0]{+ initialize(AtomType comp)}
    \operation[0]{+ teardown()}
    \operation[0]{+ pass(tau : Transition)}
    \operation[0]{+ match(tau : Transition) : bool}
    \operation[0]{+ getRequirement() : Requirement}
    \operation[0]{+ getWeavePointBefore() : WeavePoint}
    \operation[0]{+ getWeavePointAfter() : WeavePoint}
  \end{classinterface}
  \begin{classinterface}[text width=8cm]{GlobalPointCutExpr}{10, 0}
    \inherit{PointCutExpr}
    \operation[0]{+ initialize(CompoundType comp)}
    \operation[0]{+ teardown()}
    \operation[0]{+ pass(interaction : InteractionSpecification, ports : Map$<$String, PortData$>$) }
    \operation[0]{+ match(interaction : InteractionSpecification, ports : Map$<$String, PortData$>$) : bool }
    \operation[0]{+ getRequirement() : Collection$<$PortVar$>$}
  \end{classinterface}
\end{tikzpicture}


==> tikz/larissa.tex <==
\begin{tikzpicture}[bip, node distance=4cm]
    \node[state] (c1) at(0,0) {$C_1$};
    \node[state, right=of c1] (c2) {$C_2$};
    \node[rectangle, draw, fit=(c2)] (z1) {};

	\tconnect{normal, bend left}
		   {c1} {c2}
		   {-0.7cm}{above}
		   {$guard$}
		   {$/ sig1$}
		   {}
	\tconnect{normal, bend left}
		   {c2} {c1}
		   {0.1cm}{below}
		   {$sig1$}
		   {$/ sig2, sig3$}
		   {}




  \node[state, right=2cm of c2, scale=0.6] (n1) {};
  \node[state, right=1.5cm of n1, scale=0.6] (n2) {};
  \node[state, below=1cm of n2, scale=0.6] (n3) {};

  \draw[->, bend left] (n1) edge node[label={[label distance=-0.3cm]above:\scalebox{0.7}{$\lbrack sig1 \rbrack$} \\ \scalebox{0.7}{$/ sig2, sig3$}}] {} (n2);
  \draw[->] (n3) edge[] node [] {} (n1);
  \draw[->, bend left] (n2) edge (n1);
  \draw[->] (n2) edge (n3);

  \draw ($(n1)+(0, 2cm)$) edge[->] (n1);
  

  \node[rectangle, draw, fit={($(n1) + (0, 1.5cm)$) (n1) (n2) (n3)}] (z2) {};

  \draw[dashed] (z1.north east) -- (z2.north west);
  \draw[dashed] (z1.south east) -- (z2.south west);

\end{tikzpicture}



==> tikz/syntax2.tex <==
\begin{tikzpicture}[bip]
\tikzset{
	cell/.style={rectangle,draw=black},
%	sel/.style={pattern color=black!20, pattern=grid},
	sel/.style={fill=black!10},
	space/.style={matrix of nodes,row sep=-\pgflinewidth,column sep=-\pgflinewidth}
}
%\matrix (bb) [space,
%	row 1/.style={nodes={fill=black, text=white}}, 
%	nodes={cell,font=\ttfamily, minimum height=2em, minimum width=6em}
%] {
%$\ell_0$   				& $\ell_1$ 				& $\ell_2$  					& $\ell_3$  & $\ell_4$	\\
%$\tuple{g_0, p_1, f_0}$ & $\tuple{g_1,p_1,f_1}$ & $\tuple{g_2, p_1, f_2}$		&-			&-		 	\\
%$\tuple{g_5, p_2, f_5}$ & -  					& $\tuple{g_3, p_2, f_3}$ 	   	&-			&-		 	\\
%-						& -  					& $\tuple{g_4, p_2, f_4}$ 	   	&-			&-		 	\\
%};
\newcommand\sel{|[sel]|}
\tikzset{
	bipblock/.style={space,%
		nodes={cell, font=\ttfamily, minimum height=2.5em, minimum width=6em},%
		row 1/.style={nodes={fill=gray, text=white}},%
		column 2/.style={nodes={minimum width=1em}}%
	}%
}
\matrix(l0) [bipblock] {
	$\bigcirc \, l_0$ &   \\
	\sel$\tuple{g_0, p_1, f_0}$ & \sel$\bigcirc$ \\
	$\tuple{g_5, p_2, f_5}$ & $\bigcirc$ \\
};


\matrix(l1) [bipblock, right=of l0] {
	$\bigcirc \, l_1$ &  \\
	\sel$\tuple{g_1, p_1, f_1}$ & \sel $\bigcirc$ \\
};


\matrix(l2) [bipblock, right=of l1] {
	$\bigcirc \, l_2$ &  \\
	\sel$\tuple{g_2, p_1, f_2}$ & \sel$\bigcirc$ \\
	\sel$\tuple{g_3, p_2, f_3}$ & \sel$\bigcirc$ \\
	\sel$\tuple{g_4, p_2, f_4}$ & \sel$\bigcirc$ \\
};

\matrix(l3) [bipblock, right=of l2, yshift=+1cm] {
	$\bigcirc \, l_3$ &  \\
};

\matrix(l4) [bipblock, below=of l3] {
	$\bigcirc \, l_4$ &  \\
};

%\draw[->] ($(l0-2-2.center)-(0.1,0)$) to [bend left] ($(l1-1-1.center)-(0.2,0)$);
\newcommand{\setloc}[3]{%
	\draw[->] ($(#1.center)-(0.1,0)$) to [#3] ($(#2.center)-(0.2,0)$);
}%
\setloc{l0-2-2}{l2-1-1}{bend left}
\setloc{l0-3-2}{l1-1-1}{bend left}
\setloc{l1-2-2}{l2-1-1}{bend left}
\setloc{l2-2-2}{l3-1-1}{bend left}
\setloc{l2-3-2}{l4-1-1}{bend left}
\setloc{l2-4-2}{l2-1-1}{bend right}



\end{tikzpicture}


==> tikz/syntaxblock.tex <==
\begin{tikzpicture}[bip]
\tikzset{
	cell/.style={rectangle,draw=black, align=center, anchor=center},
	space/.style={matrix of nodes,row sep=-\pgflinewidth,column sep=-\pgflinewidth}
}
\tikzset{
	bipblock/.style={space,%
		anchor=north west,%
		nodes={cell, font=\ttfamily, minimum height=2.0em, minimum width=8em},%
		row 1/.style={nodes={fill=black, text=white}},%
		column 2/.style={nodes={minimum width=1.2em}},%
	},%
}
\newcommand{\hsp}{{~\hspace{0.85em}}}
\matrix(l0) [bipblock] {
	$\ell_0$ &  \hsp \\
	$t_0: \tuple{g_0, p_1, F_0}$ & $\ell_2$ \\
	\hsel$\mathbf{t_5: \tuple{g_5, p_2, F_5}}$ & \hsel$\ell_1$ \\
};


\matrix(l1) [bipblock, below=0.55 of l0] {
	$\ell_1$ & \hsp \\
	$t_1: \tuple{g_1, p_1, F_1}$ & $\ell_2$ \\
};


\matrix(l2) [bipblock, xshift=3.7cm] {
	$\ell_2$ &  \hsp \\
	$t_2: \tuple{g_2, p_1, F_2}$ & $\ell_3$ \\
    \hsel$\mathbf{t_3: \tuple{g_3, p_2, F_3}}$ & \hsel$\ell_4$ \\
	$t_4: \tuple{g_4, p_2, F_4}$ & $\ell_2$ \\
};

\matrix(l3) [bipblock, below=0cm of l2, yshift=0.15cm] {
	$\ell_3$ & \hsp\\
};

\matrix(l4) [bipblock, below=0cm of l3, yshift=0.15cm] {
	$\ell_4$ & \hsp\\
};

%\draw[->] ($(l0-2-2.center)-(0.1,0)$) to [bend left] ($(l1-1-1.center)-(0.2,0)$);
\end{tikzpicture}


==> tikz/tool.tex <==

\begin{tikzpicture}
\tikzset{
	mymatrix/.style={matrix of nodes, nodes=typetag, row sep=0.1cm, column sep=0.2cm},
  	mycontainer/.style={draw=gray, inner sep=0.3cm},
	m2/.style={xshift=0.5cm},
  	outerwrap/.style={draw=gray, inner sep=0.5cm},
  	typetag/.style={draw=gray, inner sep=1ex, anchor=west, minimum height=1cm, minimum width=3.5cm},
	noborder/.style={draw=none},
  	ctitle/.style={draw=none, color=gray, inner sep=0pt},
	stitle/.style={color=black, font=\ttfamily},
	arconnect/.style={draw, -latex, line width=0.08cm},
	ainternal/.style={draw, -latex, dashed, line width=0.08cm},
	legend/.style={inner sep=0.3cm}
}


	\matrix[mymatrix, matrix anchor=north west] (aopinput) {
		|[ctitle]|AOP \\
		.abip File\\
		.abip File\\
		|[noborder]| $\vdots$\\
		.abip File\\
	};


	\matrix[mymatrix, below=of aopinput, matrix anchor=north] (bipinput) {
		|[ctitle]|BIP\\
		.bip File\\
	};

	\matrix[mymatrix, below=of bipinput, matrix anchor=north] (conf) {
		|[ctitle]|Flags\\
		Weave Procedure\\
	};


	\node[mycontainer, fit=(bipinput)] {};
	\node[mycontainer, fit=(aopinput)] {};
	\node[mycontainer, fit=(conf)] (confcontain) {};

	\node[ctitle, stitle, above=of aopinput] (inputheader) {Input};
	\node[outerwrap, fit={(bipinput) (aopinput) (inputheader) (conf)}] (inputcontain) {};

	\matrix[mymatrix, m2, above right= 0cm and 1.1cm of aopinput ,matrix anchor=north west] (parsers) {
		|[ctitle]| Parsers\\
		|(aopparser)|AOP Parser					\\
		|(bipparser)|BIP Parser					\\
	};

	\node[mycontainer, fit=(parsers)] (parserscontain) {};

	\matrix[mymatrix, below= of parsers, matrix anchor=north] (utility) {
		|[ctitle]| Adapters\\
		|(bipsys)|BIPSystem\\
		PortData\\
		AOP2BIP\\
	};


	\matrix[mymatrix, m2, above right =-0.2cm and 2.5cm of parsers, matrix anchor=north west] (aopheader) {
		|[ctitle]| AOP Systems\\
	};

	\matrix[mymatrix, m2,  below=of aopheader, matrix anchor=north] (sysglobal) {
	  |[ctitle]|Global System	&	\\
		Global Procedure		& Global Validator	\\
		Global Container		& Global Matcher	\\
		Global Aspect			& Global Weaver		\\
	};
	\matrix[mymatrix, below= of sysglobal, matrix anchor=north] (syslocal) {
	  |[ctitle]|Local System	&	\\
		Local Procedure		& Local Validator		\\
		Local Container		& Local Matcher			\\
		Local Aspect		& Local Weaver			\\
	};
	\node[ctitle, stitle, above left=of aopheader, xshift=1cm, yshift=0.3cm] (aopbipheader) {AOP-BIP};

	\node[mycontainer, fit=(sysglobal)] {};
	\node[mycontainer, fit=(syslocal)] {};
	\node[mycontainer, fit=(utility)] {};
	\node[outerwrap, fit=(aopheader) (sysglobal) (syslocal)] (syscontain) {};
	\node[outerwrap, fit=(syscontain)(parsers) (utility) (aopbipheader)] (aopbip) {};

	\matrix[mymatrix, m2, above right =0.2cm and 3.9cm of aopheader, matrix anchor=north west] (bipout) {
		|[ctitle]| BIP Model\\
		|(fileout)|.bip File\\
	};

	\node[ctitle, stitle, above=of bipout] (outheader) {Output};
	\node[mycontainer, fit=(bipout)] {};
	\node[outerwrap, fit=(outheader) (bipout)] {};

	
	\draw[arconnect] ($(aopinput.east)+(0, 1.1cm)$) |- ($(aopparser.south west)!.5!(aopparser.north west)$);
	\draw[arconnect] ($(bipinput.east)-(0, 0.6cm)$) -| ($(bipinput.east)+(0.8cm, 0)$) |- ($(bipparser.south west)!.5!(bipparser.north west)$);
	\draw[ainternal] ($(aopparser.north east)!.5!(aopparser.south east)$) |- ($(syscontain.north west)!.15!(syscontain.south west)$);
	\draw[arconnect] ($(syscontain.north east)!.15!(syscontain.south east)$) |- ($(fileout.north west)!.5!(fileout.south west)$);
	\draw[ainternal] ($(bipparser.south west)!0.1!(bipparser.south east)$) -| ($(bipsys.north west)!.1!(bipsys.north east)$);
	\draw[ainternal] ($(bipsys.north east)!.5!(bipsys.south east)$) |- ($(syscontain.north west)!.485!(syscontain.south west)$);
	\draw[arconnect] ($(confcontain.north east)!.5!(confcontain.south east)$) |- ($(syscontain.north west)!.86!(syscontain.south west)$);

\end{tikzpicture}


==> tikz/weave/add-1.tex <==

  \begin{tikzpicture}[bip]
 
    \component[node distance=2.5cm]{c1}{atomic}{}{

      \node[place,double] (c1l0) {$\ell_0$};
      \node[place] (c1l1) [right=of c1l0, shift={(1.5,0)}] {$\ell_1$}; 
      \node[place] (c1l2) [below=of c1l0, shift={(2.5,1)}] {$\ell_2^\bot$};
	  \node[place](c1t2)[below=of c1l2]{$\ell_2$};
      \node[place] (c1l3) [below=of c1t2, shift={(-2.5,0)}] {$\ell_3$};
      \node[place] (c1l4) [right=of c1l3, shift={(1.5,0)}] {$\ell_4$};

	\tconnect[t5]{normal,hidden}
		    {c1l0} {c1l1}
		    {0.1cm}{above}
		   {$g_5$}
		   {$p_2$}
		   {$f_5$}


	\tconnect[t0]{previous,hidden}
		    {c1l0} {c1l2}
		    {0.5cm}{left}
		   {$g_0$}
		   {$p_1$}
		   {$f_0$}

	\tconnect[t1]{previous,hidden}
		    {c1l1} {c1l2}
		    {1cm}{right}
		   {$g_1$}
		   {$p_1$}
		   {$f_1$}

	\tconnect[t21]{selected, hidden, bend right=45}
		    {c1t2} {c1l3}
		    {0.0cm}{left}
		   {$\aopvar \land g_2$}
		   {$p_1$}
		   {$F_a$}
	
	\tconnect[t31]{selected,hidden, bend right}
		{c1t2}{c1l4}
		{0.0cm}{right}
		{$\neg\aopvar \land g_3$}
		{$p_2$}
		{$f_3$}
	\tconnect[t22]{selected,hidden, bend left}
		    {c1t2} {c1l3}
		    {-0.2cm}{left}
		   {$\neg \aopvar \land g_2$}
		   {$p_1$}
		   {$f_2$}
	
	\tconnect[t32]{selected,hidden, bend left=45}
		{c1t2}{c1l4}
		{0.6cm}{right}
		{$\aopvar \land g_3$}
		{$p_2$}
		{$f_3$}
	
	\tconnect[t41]{selected,hidden, bend left=80, looseness=2}
		{c1t2}{c1l2}
		{0.3cm}{left}
		{$\aopvar \land g_4$}
		{$p_2$}
		{$f_4$}
	\tconnect[t42]{selected,hidden, bend right=80, looseness=2}
		{c1t2}{c1l2}
		{0.3cm}{right}
		{$\neg\aopvar \land g_4$}
		{$p_2$}
		{$f_4$}

	\tconnect[add1]{created, bend left}
		{c1l2}{c1t2}
		{0.2cm}{right}
		{$g_{add} = (g_2 \land (g_3 \lor g_4))$}
		{$ip$}
		{$F_b \aopset$}
	\tconnect[add2]{created, bend right}
		{c1l2}{c1t2}
		{0.2cm}{left}
		{$\neg g_{add}$}
		{$ip$}
		{$\aopclear$}




 %	\input{tikz/toverlay}
	};

  
    \node[export] (c1p1) at ($(c1.north west)!.1!(c1.north east)$) [label=below:p1]    {};
    \node[export] (c1p2) [right=of c1p1] [label=below:p2] {};
    \node[export,color=\colorhigh] (c1ip) [right=of c1p2] [label=below:ip] {};

    \node at ($(c1.south west)!.5!(c1.south east)$)  [label=below:$\bipAtomicExample'$]    {};

   
%	\node[var] (x) at ( $(c1.south west) + (0.5,0.4)$) []  {x};
	\input{tikz/aopvars}
	\draw[portvar] (c1p1) -- (x);
	
  \end{tikzpicture}
  


==> tikz/weave/add-2.tex <==

  \begin{tikzpicture}[bip]
 
    \component[node distance=2.5cm]{c1}{atomic}{}{

      \node[place,double] (c1l0) {$\ell_0$};
      \node[place] (c1l1) [right=of c1l0, shift={(1.5,0)}] {$\ell_1$}; 
      \node[place] (c1l2) [below=of c1l0, shift={(2.5,1)}] {$\ell_2^\bot$};
	  \node[place](c1t2)[below=of c1l2]{$\ell_2$};
      \node[place] (c1l3) [below=of c1t2, shift={(-2.5,0)}] {$\ell_3$};
      \node[place] (c1l4) [right=of c1l3, shift={(1.5,0)}] {$\ell_4$};

	\tconnect[t5]{normal,hidden}
		    {c1l0} {c1l1}
		    {0.1cm}{above}
		   {$g_5$}
		   {$p_2$}
		   {$f_5$}


	\tconnect[t0]{previous, hidden}
		    {c1l0} {c1l2}
		    {0.5cm}{left}
		   {$g_0$}
		   {$p_1$}
		   {$f_0$}

	\tconnect[t1]{previous,hidden}
		    {c1l1} {c1l2}
		    {1cm}{right}
		   {$g_1$}
		   {$p_1$}
		   {$f_1$}

	\tconnect[t21]{selected, bend right=45}
		    {c1t2} {c1l3}
		    {0.0cm}{left}
		   {$\aopvar \land g_2$}
		   {$p_1$}
		   {$\fwrap[black]{F_a}{f_2}{}$}
	
	\tconnect[t31]{selected, bend right}
		{c1t2}{c1l4}
		{0.0cm}{right}
		{$\neg\aopvar \land g_3$}
		{$p_2$}
		{$f_3$}
	\tconnect[t22]{selected, bend left}
		    {c1t2} {c1l3}
		    {-0.2cm}{left}
		   {$\neg \aopvar \land g_2$}
		   {$p_1$}
		   {$f_2$}
	
	\tconnect[t32]{selected, bend left=45}
		{c1t2}{c1l4}
		{0.6cm}{right}
		{$\aopvar \land g_3$}
		{$p_2$}
		{$\fwrap[black]{F_a}{f_3}{}$}
	
	\tconnect[t41]{selected, bend left=80, looseness=2}
		{c1t2}{c1l2}
		{0.3cm}{left}
		{$\aopvar \land g_4$}
		{$p_2$}
		{$\fwrap[black]{F_a}{f_4}{}$}
	\tconnect[t42]{selected, bend right=80, looseness=2}
		{c1t2}{c1l2}
		{0.3cm}{right}
		{$\neg\aopvar \land g_4$}
		{$p_2$}
		{$f_4$}

	\tconnect[add1]{created, bend left}
		{c1l2}{c1t2}
		{0.2cm}{right}
		{$g_{add}$}
		{$ip$}
		{$F_b \aopset$}
	\tconnect[add2]{created, bend right}
		{c1l2}{c1t2}
		{0.2cm}{left}
		{$\neg g_{add}$}
		{$ip$}
		{$\aopclear$}




 %	\input{tikz/toverlay}
	};

  
    \node[export] (c1p1) at ($(c1.north west)!.1!(c1.north east)$) [label=below:p1]    {};
    \node[export] (c1p2) [right=of c1p1] [label=below:p2] {};
    \node[export,color=\colorhigh] (c1ip) [right=of c1p2] [label=below:ip] {};

    \node at ($(c1.south west)!.5!(c1.south east)$)  [label=below:$\bipAtomicExample'$]    {};

   
%	\node[var] (x) at ( $(c1.south west) + (0.5,0.4)$) []  {x};
	\input{tikz/aopvars}
	\draw[portvar] (c1p1) -- (x);
	
  \end{tikzpicture}
  


==> tikz/weave/add-3.tex <==

  \begin{tikzpicture}[bip]
 
    \component[node distance=2.5cm]{c1}{atomic}{}{

      \node[place,double] (c1l0) {$\ell_0$};
      \node[place] (c1l1) [right=of c1l0, shift={(1.5,0)}] {$\ell_1$}; 
      \node[place] (c1l2) [below=of c1l0, shift={(2.5,1)}] {$\ell_2^\bot$};
	  \node[place](c1t2)[below=of c1l2]{$\ell_2$};
      \node[place] (c1l3) [below=of c1t2, shift={(-2.5,0)}] {$\ell_3$};
      \node[place] (c1l4) [right=of c1l3, shift={(1.5,0)}] {$\ell_4$};

	\tconnect[t5]{normal}
		    {c1l0} {c1l1}
		    {0.1cm}{above}
		   {$g_5$}
		   {$p_2$}
		   {$f_5$}


	\tconnect[t0]{normal}
		    {c1l0} {c1l2}
		    {0.5cm}{left}
		   {$g_0$}
		   {$p_1$}
		   {$f_0$}

	\tconnect[t1]{normal}
		    {c1l1} {c1l2}
		    {1cm}{right}
		   {$g_1$}
		   {$p_1$}
		   {$f_1$}

	\tconnect[t21]{selected, bend right=45}
		    {c1t2} {c1l3}
		    {0.0cm}{left}
		   {$\aopvar \land g_2$}
		   {$p_1$}
		   {$\fwrap[black]{F_a}{f_2}{}$}
	
	\tconnect[t31]{selected, bend right}
		{c1t2}{c1l4}
		{0.0cm}{right}
		{$\neg\aopvar \land g_3$}
		{$p_2$}
		{$f_3$}
	\tconnect[t22]{selected, bend left}
		    {c1t2} {c1l3}
		    {-0.2cm}{left}
		   {$\neg \aopvar \land g_2$}
		   {$p_1$}
		   {$f_2$}
	
	\tconnect[t32]{selected, bend left=45}
		{c1t2}{c1l4}
		{0.6cm}{right}
		{$\aopvar \land g_3$}
		{$p_2$}
		{$\fwrap[black]{F_a}{f_3}{}$}
	
	\tconnect[t41]{selected, bend left=80, looseness=2}
		{c1t2}{c1l2}
		{0.3cm}{left}
		{$\aopvar \land g_4$}
		{$p_2$}
		{$\fwrap[black]{F_a}{f_4}{}$}
	\tconnect[t42]{selected, bend right=80, looseness=2}
		{c1t2}{c1l2}
		{0.3cm}{right}
		{$\neg\aopvar \land g_4$}
		{$p_2$}
		{$f_4$}

	\tconnect[add1]{created, bend left}
		{c1l2}{c1t2}
		{0.2cm}{right}
		{$g_\mathrm{add}$}
		{$ip$}
		{$\aopset F_b$}
	\tconnect[add2]{created, bend right}
		{c1l2}{c1t2}
		{0.2cm}{left}
		{$\neg g_\mathrm{add}$}
		{$ip$}
		{$\aopclear$}




 %	\input{tikz/toverlay}
	};

  
    \node[export] (c1p1) at ($(c1.north west)!.1!(c1.north east)$) [label=below:p1]    {};
    \node[export] (c1p2) [right=of c1p1] [label=below:p2] {};
    \node[export,color=\colorhigh] (c1ip) [right=of c1p2] [label=below:ip] {};

    \node at ($(c1.south west)!.5!(c1.south east)$)  [label=below:$\bipAtomicExample'$]    {};

   
%	\node[var] (x) at ( $(c1.south west) + (0.5,0.4)$) []  {x};
	\input{tikz/aopvars}
	\draw[portvar] (c1p1) -- (x);
	
  \end{tikzpicture}
  


==> tikz/weave/add.tex <==

  \begin{tikzpicture}[bip]
 
    \component[node distance=2.5cm]{c1}{atomic, minimum size=9.3cm}{}{

      \node[place,double] (c1l0) {$\ell_0$};
      \node[place] (c1l1) [right=of c1l0, shift={(1.5,0)}] {$\ell_1$}; 
      \node[place] (c1l2) [below=of c1l0, shift={(2.5,1)}] {$\ell_2$};
	  \node[place,hidden](c1t2)[below=of c1l2]{$\ell_2^{\bot}$};
      \node[place] (c1l3) [below=of c1t2, shift={(-2.5,0)}] {$\ell_3$};
      \node[place] (c1l4) [right=of c1l3, shift={(1.5,0)}] {$\ell_4$};

	\tconnect[t5]{normal}
		    {c1l0} {c1l1}
		    {0.1cm}{above}
		   {$g_5$}
		   {$p_2$}
		   {$f_5$}


	\tconnect[t0]{normal}
		    {c1l0} {c1l2}
		    {0.5cm}{left}
		   {$g_0$}
		   {$p_1$}
		   {$f_0$}

	\tconnect[t1]{normal}
		    {c1l1} {c1l2}
		    {1cm}{right}
		   {$g_1$}
		   {$p_1$}
		   {$f_1$}

	\tconnect[t21]{selected, bend right}
		    {c1l2} {c1l3}
		    {0.4cm}{left}
		   {$g_2$}
		   {$p_1$}
		   {$\fwrap[black]{}{f_2}{}$}
	
	\tconnect[t31]{selected, bend left}
		{c1l2}{c1l4}
		{0.4cm}{right}
		{$g_3$}
		{$p_2$}
		{$f_3$}
%	\tconnect[t22]{selected, bend left}
%		    {c1t2} {c1l3}
%		    {-0.2cm}{left}
%		   {$\neg \aopvar \land g_2$}
%		   {$p_1$}
%		   {$f_2$}
	
%	\tconnect[t32]{selected, bend left=45}
%		{c1t2}{c1l4}
%		{0.6cm}{right}
%		{$\aopvar \land g_3$}
%		{$p_2$}
%		{$\fwrap[black]{F_a}{f_3}{}$}
	
	\tconnect[t41]{selected, loop, min distance=10mm,in=30,out=-30,looseness=2}
		{c1l2}{c1l2}
		{0.1cm}{right}
		{$g_4$}
		{$p_2$}
		{$\fwrap[black]{}{f_4}{}$}
%	\tconnect[t42]{selected, hidden, bend right=80, looseness=2}
%		{c1t2}{c1l2}
%		{0.3cm}{right}
%		{$\neg\aopvar \land g_4$}
%		{$p_2$}
%		{$f_4$}

	\tconnect[add1]{created,hidden, bend left}
		{c1l2}{c1t2}
		{0.2cm}{right}
		{$g_{add}$}
		{$ip$}
		{$F_b \aopset$}
	\tconnect[add2]{created,hidden, bend right}
		{c1l2}{c1t2}
		{0.2cm}{left}
		{$\neg g_{add}$}
		{$ip$}
		{\ffunc{}}




 %	\input{tikz/toverlay}
	};

  
    \node[export] (c1p1) at ($(c1.north west)!.1!(c1.north east)$) [label=below:p1]    {};
    \node[export] (c1p2) [right=of c1p1] [label=below:p2] {};

    \node at ($(c1.south west)!.5!(c1.south east)$)  [label=below:$\bipAtomicExample$]    {};

   
	\node[var] (x) at ( $(c1.north east) + (-0.5, -0.5)$) []  {x};
	\draw[portvar] (c1p1) -- (x);
	
  \end{tikzpicture}
  


==> tikz/weave/cbca-rule1.tex <==

  \begin{tikzpicture}[bip]
 
    \component{c1}{atomic}{}{

      \node[place,double] (c1l0) {$\ell_0$};
      \node[place] (c1l1) [right=of c1l0] {$\ell_1$}; 
      \node[place] (c1l2) [below=of c1l0] {$\ell_2$};
      \node[place] (c1l3) [below=of c1l2] {$\ell_3$};
      \node[place] (c1l4) [right=of c1l3] {$\ell_4$};

	\tconnect[t5]{normal, hidden}
		    {c1l0} {c1l1}
		    {0.1cm}{above}
		   {$g_5$}
		   {$p_2$}
		   {$f_5$}


	\tconnect[t0]{previous,hidden}
		    {c1l0} {c1l2}
		    {0.5cm}{left}
		   {$g_0$}
		   {$p_1$}
		   {$f_0$}

	\tconnect[t1]{previous, hidden}
		    {c1l1} {c1l2}
		    {1cm}{right}
		   {$g_1$}
		   {$p_1$}
		   {$f_1$}

	\tconnect[t2]{selected}
		    {c1l2} {c1l3}
		    {0.5cm}{left}
		   {$g_2$}
		   {$p_1$}
		   {$\fwrap[black]{F_b}{f_2}{F_a \aopset}$}
	
	\tconnect[t3]{normal, hidden}
		{c1l2}{c1l4}
		{1cm}{right}
		{$g_3$}
		{$p_2$}
		{$f_3$}
	\tconnect[t4]{selected, loop, min distance=10mm,in=30,out=-30,looseness=2}
		{c1l2}{c1l2}
		{0.1cm}{right}
		{$g_4$}
		{$p_2$}
		{$\fwrap[black]{F_b}{f_4}{F_a \aopset}$}
% 	\input{tikz/toverlay}
	};

  
    \node[export] (c1p1) at ($(c1.north west)!.1!(c1.north east)$) [label=below:p1]    {};
    \node[export] (c1p2) [right=of c1p1] [label=below:p2] {};

    \node at ($(c1.south west)!.5!(c1.south east)$) [label=below:$\bipAtomicExample'$]    {};

   	\input{tikz/aopvars}
	\draw[portvar] (c1p1) -- (x);
	
  \end{tikzpicture}
  


==> tikz/weave/cbca-rule2.tex <==

  \begin{tikzpicture}[bip]
 
    \component{c1}{atomic}{}{

      \node[place,double] (c1l0) {$\ell_0$};
      \node[place] (c1l1) [right=of c1l0] {$\ell_1$}; 
      \node[place] (c1l2) [below=of c1l0] {$\ell_2$};
      \node[place] (c1l3) [below=of c1l2] {$\ell_3$};
      \node[place] (c1l4) [right=of c1l3] {$\ell_4$};

	\tconnect[t5]{normal, hidden}
		    {c1l0} {c1l1}
		    {0.1cm}{above}
		   {$g_5$}
		   {$p_2$}
		   {$f_5$}


	\tconnect[t0]{previous}
		    {c1l0} {c1l2}
		    {0.5cm}{left}
		   {$g_0$}
		   {$p_1$}
		   {$\fwrap[black]{}{f_0}{\aopclear}$}

	\tconnect[t1]{previous}
		    {c1l1} {c1l2}
		    {1cm}{right}
		   {$g_1$}
		   {$p_1$}
		   {$\fwrap[black]{}{f_1}{\aopclear}$}

	\tconnect[t2]{selected}
		    {c1l2} {c1l3}
		    {0.5cm}{left}
		   {$g_2$}
		   {$p_1$}
		   {$\fwrap[black]{F_b}{f_2}{F_a \aopset}$}
	
	\tconnect[t3]{normal, hidden}
		{c1l2}{c1l4}
		{1cm}{right}
		{$g_3$}
		{$p_2$}
		{$f_3$}
	\tconnect[t4]{selected, loop, min distance=10mm,in=30,out=-30,looseness=2}
		{c1l2}{c1l2}
		{0.1cm}{right}
		{$g_4$}
		{$p_2$}
		{$\fwrap[black]{F_b}{f_4}{F_a \aopset}$}
% 	\input{tikz/toverlay}
	};

  
    \node[export] (c1p1) at ($(c1.north west)!.1!(c1.north east)$) [label=below:p1]    {};
    \node[export] (c1p2) [right=of c1p1] [label=below:p2] {};

    \node at ($(c1.south west)!.5!(c1.south east)$)  [label=below:$\bipAtomicExample'$]    {};

  	\input{tikz/aopvars} 
	\draw[portvar] (c1p1) -- (x);
	
  \end{tikzpicture}
  


==> tikz/weave/cbca-rule3.tex <==

  \begin{tikzpicture}[bip]
 
    \component{c1}{atomic}{}{

      \node[place,double] (c1l0) {$\ell_0$};
      \node[place] (c1l1) [right=of c1l0] {$\ell_1$}; 
      \node[place] (c1l2) [below=of c1l0] {$\ell_2$};
      \node[place] (c1l3) [below=of c1l2] {$\ell_3$};
      \node[place] (c1l4) [right=of c1l3] {$\ell_4$};

	\tconnect[t5]{normal}
		    {c1l0} {c1l1}
		    {0.1cm}{above}
		   {$g_5$}
		   {$p_2$}
		   {$f_5$}


	\tconnect[t0]{previous}
		    {c1l0} {c1l2}
		    {0.5cm}{left}
		   {$g_0$}
		   {$p_1$}
		   {$\fwrap[black]{}{f_0}{\aopclear}$}

	\tconnect[t1]{previous}
		    {c1l1} {c1l2}
		    {1cm}{right}
		   {$g_1$}
		   {$p_1$}
		   {$\fwrap[black]{}{f_1}{\aopclear}$}

	\tconnect[t2]{selected}
		    {c1l2} {c1l3}
		    {0.5cm}{left}
		   {$g_2$}
		   {$p_1$}
		   {$\fwrap[black]{F_b}{f_2}{F_a \aopset}$}
	
	\tconnect[t3]{normal}
		{c1l2}{c1l4}
		{1cm}{right}
		{$g_3$}
		{$p_2$}
		{$f_3$}
	\tconnect[t4]{selected, loop, min distance=10mm,in=30,out=-30,looseness=2}
		{c1l2}{c1l2}
		{0.1cm}{right}
		{$g_4$}
		{$p_2$}
		{$\fwrap[black]{F_b}{f_4}{F_a \aopset}$}
% 	\input{tikz/toverlay}
	};

  
    \node[export] (c1p1) at ($(c1.north west)!.1!(c1.north east)$) [label=below:p1]    {};
    \node[export] (c1p2) [right=of c1p1] [label=below:p2] {};

    \node at ($(c1.south west)!.5!(c1.south east)$)  [label=below:$\bipAtomicExample'$]    {};

   	\input{tikz/aopvars}
	\draw[portvar] (c1p1) -- (x);
	
  \end{tikzpicture}
  


==> tikz/weave/cbca.tex <==

  \begin{tikzpicture}[bip]
 
    \component{c1}{atomic}{}{

      \node[place,double] (c1l0) {$\ell_0$};
      \node[place] (c1l1) [right=of c1l0] {$\ell_1$}; 
      \node[place] (c1l2) [below=of c1l0] {$\ell_2$};
      \node[place] (c1l3) [below=of c1l2] {$\ell_3$};
      \node[place] (c1l4) [right=of c1l3] {$\ell_4$};

	\tconnect[t5]{normal}
		    {c1l0} {c1l1}
		    {0.1cm}{above}
		   {$g_5$}
		   {$p_2$}
		   {$f_5$}


	\tconnect[t0]{previous}
		    {c1l0} {c1l2}
		    {0.5cm}{left}
		   {$g_0$}
		   {$p_1$}
		   {$f_0$}

	\tconnect[t1]{previous}
		    {c1l1} {c1l2}
		    {1cm}{right}
		   {$g_1$}
		   {$p_1$}
		   {$f_1$}

	\tconnect[t2]{selected}
		    {c1l2} {c1l3}
		    {0.5cm}{left}
		   {$g_2$}
		   {$p_1$}
		   {$f_2$}
	
	\tconnect[t3]{normal}
		{c1l2}{c1l4}
		{1cm}{right}
		{$g_3$}
		{$p_2$}
		{$f_3$}
	\tconnect[t4]{selected, loop, min distance=10mm,in=30,out=-30,looseness=2}
		{c1l2}{c1l2}
		{0.1cm}{right}
		{$g_4$}
		{$p_2$}
		{$f_4$}
 	\input{tikz/toverlay}
	};

  
    \node[export] (c1p1) at ($(c1.north west)!.1!(c1.north east)$) [label=below:p1]    {};
    \node[export] (c1p2) [right=of c1p1] [label=below:p2] {};

    \node at ($(c1.south west)!.5!(c1.south east)$)  [label=below:\bipAtomicExample]    {};

   
	\node[var] (x) at ( $(c1.north east) + (-0.5, -0.5)$) []  {x};
	\draw[portvar] (c1p1) -- (x);
	
  \end{tikzpicture}
  


==> tikz/weave/locs-1.tex <==

  \begin{tikzpicture}[bip]
 
    \component{c1}{minimum size=\bipmin}{}{

      \node[place,double] (c1l0) {$\ell_0$};
      \node[place, fill=\colorhigh!20] (c1l1) [right=of c1l0] {$\ell_1$}; 
      \node[place, fill=\colorhigh!20] (c1l2) [below=of c1l0] {$\ell_2$};
      \node[place] (c1l3) [below=of c1l2, shift={(0, -0.5)}] {$\ell_3$};
      \node[place] (c1l4) [right=of c1l3] {$\ell_4$};

	\tconnect[t5]{normal, fade}
		    {c1l0} {c1l1}
		    {0.1cm}{above}
		   {$g_5$}
		   {$p_2$}
		   {$f_5$}


	\tconnect[t0]{normal, fade}
		    {c1l0} {c1l2}
		    {0.5cm}{left}
		   {$g_0$}
		   {$p_1$}
		   {$f_0$}

	\tconnect[t1]{normal,fade}
		    {c1l1} {c1l2}
		    {1cm}{right}
		   {$g_1$}
		   {$p_1$}
		   {$f_1$}

	\tconnect[t2]{normal, fade}
		    {c1l2} {c1l3}
		    {0.5cm}{left}
		   {$g_2$}
		   {$p_1$}
		   {$f_2$}
	
	\tconnect[t3]{normal,fade}
		{c1l2}{c1l4}
		{1cm}{right}
		{$g_3$}
		{$p_2$}
		{$f_3$}
	\tconnect[t4]{normal, fade, loop, min distance=10mm,in=30,out=-30,looseness=2}
		{c1l2}{c1l2}
		{0.1cm}{right}
		{$g_4$}
		{$p_2$}
		{$f_4$}

	% Rlocs
	\tconnect[loc1]{created, bend right}
		{c1l2}{c1l4}
		{1cm}{left}
		{$\aopvar \land g_a$}
		{$ip$}
		{$\aopclear$}
	\tconnect[loc2]{high, bend right}
		{c1l2}{c1l1}
		{0.7cm}{below}
		{$\aopvar \land g_b$}
		{$ip$}
		{$\aopclear$}

	\tconnect[loc3]{created, bend left}
		{c1l1}{c1l4}
		{0.4cm}{right}
		{$\aopvar \land g_a$}
		{$ip$}
		{$\aopclear$}
	\tconnect[loc4]{high, loop, min distance=10mm,in=30,out=-30,looseness=2}
		{c1l1}{c1l1}
		{0.6cm}{right}
		{$\aopvar \land g_b$}
		{$ip$}
		{$\aopclear$}

	};

  
    \node[export] (c1p1) at ($(c1.north west)!.1!(c1.north east)$) [label=below:p1]    {};
    \node[export] (c1p2) [right=of c1p1] [label=below:p2] {};
    \node[export,color=\colorhigh] (c1ip) [right=of c1p2] [label=below:ip] {};

    \node at ($(c1.south west)!.5!(c1.south east)$)  [label=below:$\bipAtomicExample'$]    {};

   
   	\input{tikz/aopvars}
	\draw[portvar] (c1p1) -- (x);
	
  \end{tikzpicture}
  


==> tikz/weave/locs.tex <==

  \begin{tikzpicture}[bip]
 
    \component{c1}{minimum size=\bipmin}{}{

      \node[place,double] (c1l0) {$\ell_0$};
      \node[place, fill=\colorhigh!20] (c1l1) [right=of c1l0] {$\ell_1$}; 
      \node[place, fill=\colorhigh!20] (c1l2) [below=of c1l0] {$\ell_2$};
      \node[place] (c1l3) [below=of c1l2, shift={(0, -0.5)}] {$\ell_3$};
      \node[place] (c1l4) [right=of c1l3] {$\ell_4$};

	\tconnect[t5]{normal}
		    {c1l0} {c1l1}
		    {0.1cm}{above}
		   {$g_5$}
		   {$p_2$}
		   {$f_5$}


	\tconnect[t0]{normal}
		    {c1l0} {c1l2}
		    {0.5cm}{left}
		   {$g_0$}
		   {$p_1$}
		   {$f_0$}

	\tconnect[t1]{normal}
		    {c1l1} {c1l2}
		    {1cm}{right}
		   {$g_1$}
		   {$p_1$}
		   {$f_1$}

	\tconnect[t2]{normal}
		    {c1l2} {c1l3}
		    {0.5cm}{left}
		   {$g_2$}
		   {$p_1$}
		   {$f_2$}
	
	\tconnect[t3]{normal}
		{c1l2}{c1l4}
		{1cm}{right}
		{$g_3$}
		{$p_2$}
		{$f_3$}
	\tconnect[t4]{normal, loop, min distance=10mm,in=30,out=-30,looseness=2}
		{c1l2}{c1l2}
		{0.1cm}{right}
		{$g_4$}
		{$p_2$}
		{$f_4$}
 	\input{tikz/toverlay}
	};

  
    \node[export] (c1p1) at ($(c1.north west)!.1!(c1.north east)$) [label=below:p1]    {};
    \node[export] (c1p2) [right=of c1p1] [label=below:p2] {};

    \node at ($(c1.south west)!.5!(c1.south east)$)  [label=below:\bipAtomicExample]    {};

   
	\node[var] (x) at ( $(c1.north east) + (-0.5, -0.5)$) []  {x};
	\draw[portvar] (c1p1) -- (x);
	
  \end{tikzpicture}
  


==> tikz/weave/pacb-rule1.tex <==

  \begin{tikzpicture}[bip]
 
    \component{c1}{atomic}{}{

      \node[place,double] (c1l0) {$\ell_0$};
      \node[place] (c1l1) [right=of c1l0] {$\ell_1$}; 
      \node[place] (c1l2) [below=of c1l0] {$\ell_2$};
      \node[place] (c1l3) [below=of c1l2, shift={(0, -0.5)}] {$\ell_3$};
      \node[place] (c1l4) [right=of c1l3] {$\ell_4$};

	\tconnect[t5]{normal, hidden}
		    {c1l0} {c1l1}
		    {0.1cm}{above}
		   {$g_5$}
		   {$p_2$}
		   {$f_5$}


	\tconnect[t0]{previous,hidden}
		    {c1l0} {c1l2}
		    {0.5cm}{left}
		   {$g_0$}
		   {$p_1$}
		   {$f_0$}

	\tconnect[t1]{previous, hidden}
		    {c1l1} {c1l2}
		    {1cm}{right}
		   {$g_1$}
		   {$p_1$}
		   {$f_1$}

	\tconnect[t2]{selected}
		    {c1l2} {c1l3}
		    {0.5cm}{left}
		   {$g_2$}
		   {$p_1$}
		   {$\fwrap[black]{F_a}{f_2}{}$}
	
	\tconnect[t3]{selected}
		{c1l2}{c1l4}
		{1cm}{right}
		{$g_3$}
		{$p_2$}
		{$\fwrap[black]{F_a}{f_3}{}$}
	\tconnect[t4]{previous, selected, hidden, loop, min distance=10mm,in=30,out=-30,looseness=2}
		{c1l2}{c1l2}
		{0.1cm}{right}
		{$g_4$}
		{$p_2$}
		{$f_4$}
% 	\input{tikz/toverlay}
	};

  
    \node[export] (c1p1) at ($(c1.north west)!.1!(c1.north east)$) [label=below:p1]    {};
    \node[export] (c1p2) [right=of c1p1] [label=below:p2] {};

    \node at ($(c1.south west)!.5!(c1.south east)$) [label=below:$\bipAtomicExample'$]    {};

   	\input{tikz/aopvars}
	\draw[portvar] (c1p1) -- (x);
	
  \end{tikzpicture}
  


==> tikz/weave/pacb-rule2.tex <==

  \begin{tikzpicture}[bip]
 
    \component{c1}{atomic}{}{

      \node[place,double] (c1l0) {$\ell_0$};
      \node[place] (c1l1) [right=of c1l0] {$\ell_1$}; 
      \node[place] (c1l2) [below=of c1l0] {$\ell_2$};
      \node[place] (c1l3) [below=of c1l2, shift={(0, -0.5)}] {$\ell_3$};
      \node[place] (c1l4) [right=of c1l3] {$\ell_4$};

	\tconnect[t5]{normal, hidden}
		    {c1l0} {c1l1}
		    {0.1cm}{above}
		   {$g_5$}
		   {$p_2$}
		   {$f_5$}


	\tconnect[t0]{previous}
		    {c1l0} {c1l2}
		    {0.5cm}{left}
		   {$g_0$}
		   {$p_1$}
		   {$\fwrap[black]{}{f_0}{F_b \aopset}$}

	\tconnect[t1]{previous}
		    {c1l1} {c1l2}
		    {1cm}{right}
		   {$g_1$}
		   {$p_1$}
		   {$\fwrap[black]{}{f_1}{F_b \aopset}$}

	\tconnect[t2]{selected}
		    {c1l2} {c1l3}
		    {0.5cm}{left}
		   {$g_2$}
		   {$p_1$}
		   {$\fwrap[black]{F_a}{f_2}{}$}
	
	\tconnect[t3]{selected}
		{c1l2}{c1l4}
		{1cm}{right}
		{$g_3$}
		{$p_2$}
		{$\fwrap[black]{F_a}{f_3}{}$}
	\tconnect[t4]{previous, selected, hidden, loop, min distance=10mm,in=30,out=-30,looseness=2}
		{c1l2}{c1l2}
		{0.1cm}{right}
		{$g_4$}
		{$p_2$}
		{$f_4$}
% 	\input{tikz/toverlay}
	};

  
    \node[export] (c1p1) at ($(c1.north west)!.1!(c1.north east)$) [label=below:p1]    {};
    \node[export] (c1p2) [right=of c1p1] [label=below:p2] {};

    \node at ($(c1.south west)!.5!(c1.south east)$) [label=below:$\bipAtomicExample'$]    {};

   	\input{tikz/aopvars}
	\draw[portvar] (c1p1) -- (x);
	
  \end{tikzpicture}
  


==> tikz/weave/pacb-rule3.tex <==

  \begin{tikzpicture}[bip]
 
    \component{c1}{atomic}{}{

      \node[place,double] (c1l0) {$\ell_0$};
      \node[place] (c1l1) [right=of c1l0] {$\ell_1$}; 
      \node[place] (c1l2) [below=of c1l0] {$\ell_2$};
      \node[place] (c1l3) [below=of c1l2, shift={(0, -0.5)}] {$\ell_3$};
      \node[place] (c1l4) [right=of c1l3] {$\ell_4$};

	\tconnect[t5]{normal}
		    {c1l0} {c1l1}
		    {0.1cm}{above}
		   {$g_5$}
		   {$p_2$}
		   {$f_5$}


	\tconnect[t0]{previous}
		    {c1l0} {c1l2}
		    {0.5cm}{left}
		   {$g_0$}
		   {$p_1$}
		   {$\fwrap[black]{}{f_0}{F_b \aopset}$}

	\tconnect[t1]{previous}
		    {c1l1} {c1l2}
		    {1cm}{right}
		   {$g_1$}
		   {$p_1$}
		   {$\fwrap[black]{}{f_1}{F_b \aopset}$}

	\tconnect[t2]{selected}
		    {c1l2} {c1l3}
		    {0.5cm}{left}
		   {$g_2$}
		   {$p_1$}
		   {$\fwrap[black]{F_a}{f_2}{}$}
	
	\tconnect[t3]{selected}
		{c1l2}{c1l4}
		{1cm}{right}
		{$g_3$}
		{$p_2$}
		{$\fwrap[black]{F_a}{f_3}{}$}
	\tconnect[t4]{previous, selected, loop, min distance=10mm,in=30,out=-30,looseness=2}
		{c1l2}{c1l2}
		{0.1cm}{right}
		{$g_4$}
		{$p_2$}
		{$\fwrap[black]{F_a}{f_4}{F_b \aopset}$}
% 	\input{tikz/toverlay}
	};

  
    \node[export] (c1p1) at ($(c1.north west)!.1!(c1.north east)$) [label=below:p1]    {};
    \node[export] (c1p2) [right=of c1p1] [label=below:p2] {};

    \node at ($(c1.south west)!.5!(c1.south east)$) [label=below:$\bipAtomicExample'$]    {};

   	\input{tikz/aopvars}
	\draw[portvar] (c1p1) -- (x);
	
  \end{tikzpicture}
  


==> tikz/weave/pacb.tex <==

  \begin{tikzpicture}[bip]
 
    \component{c1}{atomic}{}{

      \node[place,double] (c1l0) {$\ell_0$};
      \node[place] (c1l1) [right=of c1l0] {$\ell_1$}; 
      \node[place] (c1l2) [below=of c1l0] {$\ell_2$};
      \node[place] (c1l3) [below=of c1l2, shift={(0, -0.5)}] {$\ell_3$};
      \node[place] (c1l4) [right=of c1l3] {$\ell_4$};

	\tconnect[t5]{normal}
		    {c1l0} {c1l1}
		    {0.1cm}{above}
		   {$g_5$}
		   {$p_2$}
		   {$f_5$}


	\tconnect[t0]{previous}
		    {c1l0} {c1l2}
		    {0.5cm}{left}
		   {$g_0$}
		   {$p_1$}
		   {$f_0$}

	\tconnect[t1]{previous}
		    {c1l1} {c1l2}
		    {1cm}{right}
		   {$g_1$}
		   {$p_1$}
		   {$f_1$}

	\tconnect[t2]{selected}
		    {c1l2} {c1l3}
		    {0.5cm}{left}
		   {$g_2$}
		   {$p_1$}
		   {$f_2$}
	
	\tconnect[t3]{selected}
		{c1l2}{c1l4}
		{1cm}{right}
		{$g_3$}
		{$p_2$}
		{$f_3$}
	\tconnect[t4]{previous, selected, loop, min distance=10mm,in=30,out=-30,looseness=2}
		{c1l2}{c1l2}
		{0.1cm}{right}
		{$g_4$}
		{$p_2$}
		{$f_4$}
 	\input{tikz/toverlay}
	};

  
    \node[export] (c1p1) at ($(c1.north west)!.1!(c1.north east)$) [label=below:p1]    {};
    \node[export] (c1p2) [right=of c1p1] [label=below:p2] {};

    \node at ($(c1.south west)!.5!(c1.south east)$)  [label=below:\bipAtomicExample]    {};

   
	\node[var] (x) at ( $(c1.north east) + (-0.5, -0.5)$) []  {x};
	\draw[portvar] (c1p1) -- (x);
	
  \end{tikzpicture}
  

